Automorphism Orbits of the Group of Unitriangular Matrices

Let $G$ be a group. The orbits of the natural action of $Aut(G)$ on $G$ are called the automorphism orbits of $G$, and their number is denoted by $\omega(G)$. Let $\mathbb{F}$ be an infinite field, and let $UT_n(\mathbb{F})$ denote the group of unitriangular matrices over $\mathbb{F}$. We show that $\omega(UT_n(\mathbb{F}))$ is finite for $n \leq 5$ and infinite for $n \geq 6$.

==> (inline-0) <==
\begin{matrix}
	1 & 0 & x_{1,3} & x_{1,4} \\
	0 & 1 & 0 & x_{2,4} \\
	0 & 0 & 1 & 0 \\
	0 & 0 & 0 & 1
\end{matrix}\right)\colon x_{i,j}\in \mathbb{F}\right\},$

$Y_2=\left\{\left(\begin{matrix}
	1 & x_{1,2} & x_{1,3} & x_{1,4} \\
	0 & 1 & x_{2,3} & x_{2,4} \\
	0 & 0 & 1 & x_{3,4} \\
	0 & 0 & 0 & 1
\end{matrix}\right)\colon x_{i,j}\in \mathbb{F},x_{1,2},x_{2,3},x_{3,4}\neq 0\right\},$

$Y_3=\left\{\left(\begin{matrix}
	1 & x_{1,2} & x_{1,3} & x_{1,4} \\
	0 & 1 & x_{2,3} & x_{2,4} \\
	0 & 0 & 1 & 0 \\
	0 & 0 & 0 & 1
\end{matrix}\right)\colon x_{i,j}\in \mathbb{F}, x_{1,2},x_{2,3}\neq 0\right\},$

$Y_4=\left\{\left(\begin{matrix}
	1 & x_{1,2} & x_{1,3} & x_{1,4} \\
	0 & 1 & 0 & x_{2,4} \\
	0 & 0 & 1 & x_{3,4} \\
	0 & 0 & 0 & 1
\end{matrix}\right)\colon x_{i,j}\in \mathbb{F},x_{1,2},x_{3,4}\neq 0\right\},$

$Y_5=\left\{\left(\begin{matrix}
	1 & x_{1,2} & x_{1,3} & x_{1,4} \\
	0 & 1 & 0 & x_{2,4} \\
	0 & 0 & 1 & 0 \\
	0 & 0 & 0 & 1
\end{matrix}\right)\colon x_{i,j}\in \mathbb{F},x_{1,2}\neq 0\right\},$

$Y_6=\left\{\left(\begin{matrix}
	1 & 0 & x_{1,3} & x_{1,4} \\
	0 & 1 & x_{2,3} & x_{2,4} \\
	0 & 0 & 1 & 0 \\
	0 & 0 & 0 & 1
\end{matrix}\right)\colon x_{i,j}\in \mathbb{F},x_{2,3}\neq 0\right\},$\\

$Y_7=\left\{\left(\begin{matrix}
	1 & 0 & x_{1,3} & x_{1,4} \\
	0 & 1 & x_{2,3} & x_{2,4} \\
	0 & 0 & 1 & x_{3,4} \\
	0 & 0 & 0 & 1
\end{matrix}\right)\colon x_{i,j}\in \mathbb{F},x_{2,3},x_{3,4}\neq 0\right\},$

$Y_8=\left\{\left(\begin{matrix}
	1 & 0 & x_{1,3} & x_{1,4} \\
	0 & 1 & 0 & x_{2,4} \\
	0 & 0 & 1 & x_{3,4} \\
	0 & 0 & 0 & 1
\end{matrix}
\begin{pmatrix}
	d_1 & a_{1,2} & a_{1,3} & a_{1,4} \\
	0 & d_2 & a_{2,3} & a_{2,4} \\
	0 & 0 & d_3 & a_{3,4} \\
	0 & 0 & 0 & d_4
\end{pmatrix}
\begin{matrix}
		1 &  x_{1,2} & x_{1,3} & x_{1,4}  \\
		0 & 1 & x_{2,3} & x_{2,4}  \\
		0 & 0 & 1 & x_{3,4}  \\
		0 & 0 & 0 & 1 
	\end{matrix}
\begin{matrix}
		1 & 1 & 0 & 0  \\
		0 & 1 & 1 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1 
	\end{matrix}

==> (inline-1) <==
\begin{matrix}
		1 &  x_{1,2}  & x_{1,3} & x_{1,4}  \\
		0 & 1 & 0 & x_{2,4}  \\
		0 & 0 & 1 & x_{35}  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 1 & 1 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 &  x_{1,2}  & x_{1,3} & x_{1,4}  \\
		0 & 1 & 0 & x_{2,4}  \\
		0 & 0 & 1 & x_{3,5}  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 1 & 1 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 &  x_{1,2}  & x_{1,3} & x_{1,4}  \\
		0 & 1 & 0 & x_{2,4}  \\
		0 & 0 & 1 & x_{3,4}  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 1 & 0 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 &  x_{1,2}  & x_{1,3} & x_{1,4}  \\
		0 & 1 & 0 & x_{2,4}  \\
		0 & 0 & 1 & x_{3,4}  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 1 & 0 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 &  x_{1,2}  & x_{1,3} & x_{1,4}  \\
		0 & 1 & 0 & x_{2,4}  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 1 & 0 & 0  \\
		0 & 1 & 0 & 1  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 &  x_{1,2}  & x_{1,3} & x_{1,4}  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 1 & 0 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4}  \\
		0 & 1 & x_{2,3} & x_{2,4}  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 0 & 1 & 0  \\
		0 & 1 & 1 & 1  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4}  \\
		0 & 1 & x_{2,3} & x_{2,4}  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 0 & 0 & 0  \\
		0 & 1 & 1 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4}  \\
		0 & 1 & x_{2,3} & x_{2,4}  \\
		0 & 0 & 1 & x_{3,4}  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 0 & 0 & 0  \\
		0 & 1 & 1 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & x_{1,4}  \\
		0 & 1 & x_{2,3} & x_{2,4}  \\
		0 & 0 & 1 & x_{3,4}  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 0 & 0 & 0  \\
		0 & 1 & 1 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4}  \\
		0 & 1 & 0 & x_{2,4}  \\
		0 & 0 & 1 & x_{3,4}  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 0 & 1 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & x_{1,4}  \\
		0 & 1 & 0 & x_{2,4}  \\
		0 & 0 & 1 & x_{3,4}  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 0 & 0 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & x_{1,4}  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 0 & 0 & 1  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4}  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 0 & 1 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1 
	\end{matrix}
\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4}  \\
		0 & 1 & 0 & x_{2,4}  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 0 & 1 & 0  \\
		0 & 1 & 0 & 1  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & x_{1,4}  \\
		0 & 1 & 0 & x_{2,4}  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), x^{A}=\left(\begin{matrix}
		1 & 0 & 0 & 0  \\
		0 & 1 & 0 & 1  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1 
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & 1  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 1 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right),\left(\begin{matrix}
		1 & 0 & 1 & 0  \\
		0 & 1 & 0 & 1  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}\right),\left(\begin{matrix}
		1 & 1 & 0 & 0  \\
		0 & 1 & 1 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1 
	\end{matrix}\right), \left(\begin{matrix}
		1 & 1 & 0 & 0  \\
		0 & 1 & 1 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1
	\end{matrix}\right),  \\
&\left(\begin{matrix}
		1 & 1 & 1 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}\right),\left(\begin{matrix}
		1 & 0 & 0 & 0  \\
		0 & 1 & 0 & 1  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}\right),\left(\begin{matrix}
		1 & 1 & 0 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}\right),\left(\begin{matrix}
		1 & 0 & 0 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}\right),\left(\begin{matrix}
		1 & 1 & 0 & 0  \\
		0 & 1 & 0 & 1  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}\right), \\
&\left(\begin{matrix}
		1 & 1 & 0 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}\right),
\left(\begin{matrix}
		1 & 0 & 1 & 0  \\
		0 & 1 & 1 & 1  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}\right),
\left(\begin{matrix}
		1 & 0 & 0 & 0  \\
		0 & 1 & 1 & 0  \\
		0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 1  
	\end{matrix}\right),\left(\begin{matrix}
		1 & 0 & 0 & 0  \\
		0 & 1 & 1 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}\right),\left(\begin{matrix}
		1 & 0 & 1 & 0  \\
		0 & 1 & 0 & 0  \\
		0 & 0 & 1 & 1  \\
		0 & 0 & 0 & 1  
	\end{matrix}

==> (inline-2) <==
\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & 0 & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & 0 & x_{3,5} \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F}\right\}$,
	
	$Y_2=\left\{\left(\begin{matrix}
		1 & x_{1,2} & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & 0 & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & 0 & x_{3,5} \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F}, \quad x_{1,2}\neq 0\right\}$,
	
	$Y_3=\left\{\left(\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & x_{2,3} & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & 0 & x_{3,5} \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F}, \quad x_{2,3}\neq 0\right\}$,

	$Y_4=\left\{\left(\begin{matrix}
		1 & x_{1,2} & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & x_{2,3} & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & 0 & x_{3,5} \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F}, \quad x_{1,2},x_{2,3}\neq 0\right\}$,

	$Y_5=\left\{\left(\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & x_{2,3} & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & 0 & x_{3,5} \\
		0 & 0 & 0 & 1 & x_{4,5} \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F}, \quad x_{2,3},x_{4,5}\neq 0\right\}$,

	$Y_6=\left\{\left(\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & x_{2,3} & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & x_{3,4} & x_{3,5} \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F}, \quad x_{2,3},x_{3,4}\neq 0\right\},
	$
	
	$Y_7=\left\{\left(\begin{matrix}
		1 & x_{1,2} & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & x_{2,3} & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & x_{3,4} & x_{3,5} \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F} ,\quad x_{1,2},x_{2,3},x_{3,4}\neq 0\right\}$,

	$Y_8=\left\{\left(\begin{matrix}
		1 & x_{1,2} & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & 0 & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & 0 & x_{3,5} \\
		0 & 0 & 0 & 1 & x_{4,5} \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F}, \quad  x_{1,2},x_{4,5}\neq 0\right\}$,

	$Y_9=\left\{\left(\begin{matrix}
		1 & x_{1,2} & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & x_{2,3} & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & 0 & x_{3,5} \\
		0 & 0 & 0 & 1 & x_{4,5} \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F} ,\quad x_{1,2},x_{2,3},x_{4,5}\neq 0\right\}$,

	$Y_{10}=\left\{\left(\begin{matrix}
		1 & x_{1,2} & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & x_{2,3} & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & x_{3,4} & x_{3,5} \\
		0 & 0 & 0 & 1 & x_{4,5} \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F} , \quad x_{1,2},x_{2,3},x_{3,4},x_{4,5}\neq 0\right\}$,
	
	$Y_{11}=\left\{\left(\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & 0 & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & 0 & x_{3,5} \\
		0 & 0 & 0 & 1 & x_{4,5} \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F} ,\quad x_{4,5}\neq 0\right\}$,
	
	$Y_{12}=\left\{\left(\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & 0 & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & x_{3,4} & x_{3,5} \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F} ,\quad x_{3,4}\neq 0\right\}$,
	
	$Y_{13}=\left\{\left(\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & 0 & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & x_{3,4} & x_{3,5} \\
		0 & 0 & 0 & 1 & x_{4,5} \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F} , \quad x_{3,4},x_{4,5}\neq 0\right\}$,
	
	$Y_{14}=\left\{\left(\begin{matrix}
		1 & x_{1,2} & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & 0 & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & x_{3,4} & x_{3,5} \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F}, \quad x_{1,2},x_{3,4}\neq 0\right\}$,
	
	$Y_{15}=\left\{\left(\begin{matrix}
		1 & 0 & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & x_{2,3} & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & x_{3,4} & x_{3,5} \\
		0 & 0 & 0 & 1 & x_{4,5} \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)\colon x_{i,j}\in \mathbb{F} ,\quad x_{2,3},x_{3,4},x_{4,5}\neq 0\right\}$,
	
	$Y_{16}=\left\{\left(\begin{matrix}
		1 & x_{1,2} & x_{1,3} & x_{1,4} & x_{1,5} \\
		0 & 1 & 0 & x_{2,4} & x_{2,5} \\
		0 & 0 & 1 & x_{3,4} & x_{3,5} \\
		0 & 0 & 0 & 1 & x_{4,5} \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 1 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1\\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),\\
    \left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-3) <==
\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \\
    \left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \\ \left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \\ \left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \\
    \left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right).
\end{align*}}%

The orbits representatives in    $H_2H_4Z_3\setminus (H_2Z_3\cup H_3Z_3)$ are

{\footnotesize
\begin{align*}
    &\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
    \left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right).
\end{align*}}%

The orbits representatives in    $H_3H_4Z_3\setminus (H_3Z_3\cup H_4Z_3)$  are

{\footnotesize
\begin{align*}
    &\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right), \left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right).
\end{align*}}%

The orbits representatives in    $H_2H_3H_4Z_3\setminus (H_2H_3Z_3\cup H_2H_4Z_3\cup H_3H_4Z_3)$ are

{\footnotesize
\begin{align*}
    &\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{tabular}[t]{lc}\toprule
    Subsets & number of orbit rep.  \\\midrule
    $Z_3$  & 15\\ \hline
    $H_1Z_3\setminus Z_3$ & 6 \\
    $H_2Z_3\setminus Z_3$  & 5\\ 
    $H_3Z_3\setminus Z_3$  & 5\\ 
    $H_4Z_3\setminus Z_3$  & 6\\  \hline
    $H_1H_2Z_3\setminus (H_1Z_3\cup H_2Z_3)$ & 2 \\
    $H_1H_3Z_3\setminus (H_1Z_3\cup H_3Z_3)$  & 4\\ 
    $H_1H_4Z_3\setminus (H_1Z_3\cup H_4Z_3)$  & 3\\ 
    $H_2H_3Z_3\setminus (H_2Z_3\cup H_2Z_3)$  & 2\\ 
    $H_2H_4Z_3\setminus (H_2Z_3\cup H_3Z_3)$  & 4\\ 
    $H_3H_4Z_3\setminus (H_3Z_3\cup H_4Z_3)$  & 2\\ \hline
    $H_1H_2H_3Z_3\setminus (H_1H_2Z_3\cup H_1H_3Z_3\cup H_2H_3Z_3)$ & 1 \\
    $H_1H_3H_4Z_3\setminus (H_1H_4Z_3\cup H_1H_3Z_3\cup H_3H_4Z_3)$  & 2\\ 
    $H_1H_2H_4Z_3\setminus (H_1H_2Z_3\cup H_1H_4Z_3\cup H_2H_4Z_3)$  & 2\\ 
    $H_2H_3H_4Z_3\setminus (H_2H_3Z_3\cup H_2H_4Z_3\cup H_3H_4Z_3)$  &1\\ \hline
    $H_1H_2H_3H_4Z_3\setminus (H_1H_2H_3Z_3\cup H_1H_3H_4Z_3\cup H_1H_2H_4Z_3\cup H_2H_3H_4Z_3)$ & 1\\\midrule
    total & 61\\\bottomrule   
\end{tabular}

==> (inline-4) <==
\begin{matrix}
		d_1 & a_{1,2} & a_{1,3} & a_{1,4} & a_{1,5} \\
		0 & d_2 & a_{2,3} & a_{2,4} & a_{2,5} \\
		0 & 0 & d_3 & a_{3,4} & a_{3,5} \\
		0 & 0 & 0 & d_4 & a_{4,5} \\
		0 & 0 & 0 & 0 & d_5
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 1 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1\\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$ \left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),,
	\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$ \left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$	\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),
	\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right),$$
	$$ \left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = x_{15}, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = 1, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

\begin{equation*} %000010
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 0
\end{align*}

\begin{equation*} %000011
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = x_{14}, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = -\frac{x_{14}}{x_{15}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

\begin{equation*} %000100
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = 1, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, a_{45} = 1
\end{align*}

\begin{equation*} %000101
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = 1, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{15}}{x_{13}}, a_{45} = 1
\end{align*}

\begin{equation*} %000110
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = x_{13}, d_{2} = 1, d_{3} = 1, d_{4} = -\frac{x_{13}}{x_{14}}, d_{5} = 1, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{13}}{x_{14}}
\end{align*}

\begin{equation*} %000111
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = x_{13}, d_{2} = 1, d_{3} = 1, d_{4} = -\frac{x_{13}}{x_{14}}, d_{5} = 1, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{13} + x_{15}}{x_{14}}
\end{align*}

\begin{equation*} %001000
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{25}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

\begin{equation*} %001001
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{25}}, \\ 
	&a_{12} = \frac{x_{15}}{x_{25}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

\begin{equation*} %001010
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{25}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = \frac{1}{x_{14}}
\end{align*}

\begin{equation*} %001011
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{25}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{15} - x_{25}}{x_{14} x_{25}}
\end{align*}

\begin{equation*} %001100
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{25}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}}, a_{45} = 1
\end{align*}

\begin{equation*} %001101
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{25}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{15} - x_{25}}{x_{13} x_{25}}, a_{45} = 1
\end{align*}

\begin{equation*} %001110
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14}}{x_{13}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{13} - 1}{x_{14}}
\end{align*}

\begin{equation*} %001111
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{25}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14}}{x_{13}}, a_{35} = 1, a_{45} = -\frac{x_{15} + {\left(x_{13} - 1\right)} x_{25}}{x_{14} x_{25}}
\end{align*}

\begin{equation*} %010000
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 0
\end{align*}

\begin{equation*} %010001
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 1 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = -\frac{1}{x_{15}}, \\ 
	&a_{12} = -1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

\begin{equation*} %010010
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = 0
\end{align*}

\begin{equation*} %010011
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 1 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = -\frac{1}{x_{15}}, \\ 
	&a_{12} = \frac{x_{14} - x_{24}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

\begin{equation*} %010100
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = 0, \\ 
	&a_{45} = 0
\end{align*}

\begin{equation*} %010101
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{15}}{x_{13}}, \\ 
	&a_{45} = 0
\end{align*}

\begin{equation*} %010110
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = 1, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14} - x_{24}}{x_{13} x_{24}}, a_{35} = 0, a_{45} = 0
\end{align*}

\begin{equation*} %010111
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = 1, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14} - x_{24}}{x_{13} x_{24}}, a_{35} = -\frac{x_{15}}{x_{13}}, a_{45} = 0
\end{align*}

\begin{equation*} %011000
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

\begin{equation*} %011001
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 1 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = -\frac{1}{x_{15}}, \\ 
	&a_{12} = -1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{15} + x_{25}}{x_{15} x_{24}}
\end{align*}

\begin{equation*} %011010
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 1 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{x_{24}}{x_{14} x_{25}}, \\ 
	&a_{12} = \frac{x_{14} - x_{24}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = \frac{x_{14} - x_{24}}{x_{14} x_{24}}
\end{align*}

\begin{equation*} %011011
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 1 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = -\frac{x_{24}}{x_{15} x_{24} - x_{14} x_{25}}, \\ 
	&a_{12} = \frac{x_{14} - x_{24}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = \frac{x_{15} x_{24} - {\left(x_{14} - x_{24}\right)} x_{25}}{x_{15} x_{24}^{2} - x_{14} x_{24} x_{25}}
\end{align*}

\begin{equation*} %011100
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = 0, \\ 
	&a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

\begin{equation*} %011101
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{15}}{x_{13}}, \\ 
	&a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

\begin{equation*} %011110
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14} - x_{24}}{x_{13} x_{24}}, a_{35} = \frac{x_{14} x_{25}}{x_{13} x_{24}}, \\ 
	&a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

\begin{equation*} %011111
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = 1, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14} - x_{24}}{x_{13} x_{24}}, a_{35} = -\frac{x_{15} x_{24} - x_{14} x_{25}}{x_{13} x_{24}}, a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

\begin{equation*} %100000
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\  
	&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

\begin{equation*} %100001
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\  
	&a_{12} = 1, a_{13} = \frac{x_{15}}{x_{35}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

\begin{equation*} %100010
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{35}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = \frac{1}{x_{14}}
\end{align*}

\begin{equation*} %100011
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{35}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{15} - x_{35}}{x_{14} x_{35}}
\end{align*}

\begin{equation*} %100100
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}}, a_{45} = 1
\end{align*}

\begin{equation*} %100101
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{13} x_{35} - x_{15}}{x_{13}^{2} x_{35}}, a_{45} = 1
\end{align*}

\begin{equation*} %100110
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14}}{x_{13}}, a_{35} = 1, a_{45} = -\frac{x_{13} - 1}{x_{14}}
\end{align*}

\begin{equation*} %100111
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & 0 & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14}}{x_{13}}, a_{35} = 1, a_{45} = -\frac{x_{15} + {\left(x_{13}^{2} - x_{13}\right)} x_{35}}{x_{13} x_{14} x_{35}}
\end{align*}

\begin{equation*} %101000
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = 1
\end{align*}

\begin{equation*} %101001
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{15}}{x_{35}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = 1
\end{align*}

\begin{equation*} %101010
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

\begin{equation*} %101011
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{15} - x_{35}}{x_{14} x_{35}}
\end{align*}

\begin{equation*} %101100
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{13} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}}, a_{45} = 1
\end{align*}

\begin{equation*} %101101
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{13} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{13} x_{35} - x_{15}}{x_{13}^{2} x_{35}}, a_{45} = 1
\end{align*}

\begin{equation*} %101110
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{13} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14}}{x_{13}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{13} - 1}{x_{14}}
\end{align*}

\begin{equation*} %101111
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & 0 & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{13} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14}}{x_{13}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{15} + {\left(x_{13}^{2} - x_{13}\right)} x_{35}}{x_{13} x_{14} x_{35}}
\end{align*}

\begin{equation*} %110000
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = \frac{1}{x_{24}}
\end{align*}

\begin{equation*} %110001
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 0, a_{13} = \frac{x_{15}}{x_{35}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

\begin{equation*} %110010
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{14}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

\begin{equation*} %110011
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{15} x_{24} - x_{24} x_{35}}{x_{14} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{15} - x_{35}}{x_{14} x_{35}}
\end{align*}

\begin{equation*} %110100
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{13} x_{35}}, \\  
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}}, a_{45} = \frac{1}{x_{24}}
\end{align*}

\begin{equation*} %110101
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{x_{13} x_{35} - x_{15}}{x_{13}^{2} x_{35}}, \\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

\begin{equation*} %110110
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14} - x_{24}}{x_{13} x_{24}}, a_{35} = -\frac{x_{14} - x_{24}}{x_{13} x_{24}}, \\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

\begin{equation*} %110111
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & 0 & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14} - x_{24}}{x_{13} x_{24}}, a_{35} = -\frac{x_{15} x_{24} + {\left(x_{13} x_{14} - x_{13} x_{24}\right)} x_{35}}{x_{13}^{2} x_{24} x_{35}}, \\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

\begin{equation*} %111000
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{25} - x_{35}}{x_{24} x_{35}}
\end{align*}

\begin{equation*} %111001
	x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 0, a_{13} = \frac{x_{15}}{x_{35}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{25} - x_{35}}{x_{24} x_{35}}
\end{align*}

\begin{equation*} %111010
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{14} x_{25} + x_{24} x_{35}}{x_{14} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

\begin{equation*} %111011
	x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{15} x_{24} - x_{14} x_{25} - x_{24} x_{35}}{x_{14} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{15} - x_{35}}{x_{14} x_{35}}
\end{align*}

\begin{equation*} %111100
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = \frac{x_{13} x_{35} - x_{25}}{x_{13} x_{24} x_{35}}
\end{align*}

\begin{equation*} %111101
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{x_{13} x_{35} - x_{15}}{x_{13}^{2} x_{35}}, \\ 
	&a_{45} = \frac{x_{13} x_{35} - x_{25}}{x_{13} x_{24} x_{35}}
\end{align*}

\begin{equation*} %111110
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14} - x_{24}}{x_{13} x_{24}}, a_{35} = \frac{x_{14} x_{25} - {\left(x_{13} x_{14} - x_{13} x_{24}\right)} x_{35}}{x_{13}^{2} x_{24} x_{35}}, \\ 
	&a_{45} = \frac{x_{13} x_{35} - x_{25}}{x_{13} x_{24} x_{35}}
\end{align*}

\begin{equation*} %111111
	x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & 0 & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-5) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = x_{12}, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = 1, \\
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = -\frac{x_{15}}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = -\frac{x_{14}}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = -\frac{x_{14} + x_{15}}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} =  x_{12}, d_{2} = 1, d_{3} = -\frac{ x_{12}}{x_{13}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{ x_{12}}{x_{13}}, a_{35} = -\frac{ x_{12}}{x_{13}}, \\ 
	&a_{45} = 1
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} =  x_{12}, d_{2} = 1, d_{3} = -\frac{ x_{12}}{x_{13}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{ x_{12}}{x_{13}}, a_{35} = -\frac{ x_{12} +  x_{15}}{x_{13}}, \\ 
	&a_{45} = 1
\end{align*}

%000110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} =  x_{12}, d_{2} = 1, d_{3} = -\frac{ x_{12}}{x_{13}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{ x_{12} +  x_{14}}{x_{13}}, a_{35} = -\frac{ x_{12} +  x_{14}}{x_{13}}, \\ 
	&a_{45} = 1
\end{align*}

%000111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1 
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = x_{12}, d_{2} = 1, d_{3} = -\frac{x_{12}}{x_{13}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12} + x_{14}}{x_{13}}, a_{35} = -\frac{x_{12} + x_{14} + x_{15}}{x_{13}}, a_{45} = 1
\end{align*}

%001000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = \frac{1}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = \frac{x_{12} x_{25} - x_{15}}{x_{12}^{2} x_{25}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = -\frac{ x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{ x_{12} - 1}{x_{14}}
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{15} + {\left(x_{12}^{2} - x_{12}\right)} x_{25}}{x_{12} x_{14} x_{25}}
\end{align*}

%001100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12}}{x_{13}}, a_{35} = -\frac{x_{12} - 1}{x_{13}}, a_{45} = 1
\end{align*}

%001101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12}}{x_{13}}, a_{35} = -\frac{x_{15} + {\left(x_{12}^{2} - x_{12}\right)} x_{25}}{x_{12} x_{13} x_{25}}, a_{45} = 1
\end{align*}

%001110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12} + x_{14}}{x_{13}}, a_{35} = 1, a_{45} = -\frac{x_{12} + x_{13} - 1}{x_{14}}
\end{align*}

%001111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12} + x_{14}}{x_{13}}, a_{35} = 1, a_{45} = -\frac{x_{15} + {\left(x_{12}^{2} + x_{12} x_{13} - x_{12}\right)} x_{25}}{x_{12} x_{14} x_{25}}
\end{align*}

%010000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = 0, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 0
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 0\
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}}, a_{25} = 0, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 0
\end{align*}

%010011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}}, a_{25} = -\frac{x_{15}}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 0
\end{align*}

%010100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12}}{x_{13}}, a_{45} = 0
\end{align*}

%010101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12} + x_{15}}{x_{13}}, a_{45} = 0
\end{align*}

%010110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14} + {\left(x_{12}^{2} - x_{12}\right)} x_{24}}{x_{12} x_{13} x_{24}}, a_{35} = -\frac{x_{12}}{x_{13}}, a_{45} = 0\
\end{align*}

%010111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14} + {\left(x_{12}^{2} - x_{12}\right)} x_{24}}{x_{12} x_{13} x_{24}}, a_{35} = -\frac{x_{12} + x_{15}}{x_{13}}, a_{45} = 0
\end{align*}

%011000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = 0, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

%011001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

%011010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}}, a_{25} = \frac{x_{14} x_{25}}{x_{12} x_{24}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

%011011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}}, a_{25} = -\frac{x_{15} x_{24} - x_{14} x_{25}}{x_{12} x_{24}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

%011100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12}}{x_{13}}, a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

%011101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12} + x_{15}}{x_{13}}, a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

%011110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14} + {\left(x_{12}^{2} - x_{12}\right)} x_{24}}{x_{12} x_{13} x_{24}}, a_{35} = -\frac{x_{12} x_{24} - x_{14} x_{25}}{x_{13} x_{24}}, a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

%011111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{14} + {\left(x_{12}^{2} - x_{12}\right)} x_{24}}{x_{12} x_{13} x_{24}}, a_{35} = \frac{x_{14} x_{25} - {\left(x_{12} + x_{15}\right)} x_{24}}{x_{13} x_{24}}, a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

%100000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = \frac{1}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = -\frac{x_{15} - x_{35}}{x_{12} x_{35}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 1
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%100011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = -\frac{x_{15} + {\left(x_{12} - 1\right)} x_{35}}{x_{14} x_{35}}
\end{align*}

%100100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12}}{x_{13}}, a_{35} = -\frac{x_{12} - 1}{x_{13}}, a_{45} = 1
\end{align*}

%100101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12}}{x_{13}}, a_{35} = -\frac{{\left(x_{12} - 1\right)} x_{13} x_{35} + x_{15}}{x_{13}^{2} x_{35}}, a_{45} = 1
\end{align*}

%100110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12} + x_{14}}{x_{13}}, a_{35} = 1, a_{45} = -\frac{x_{12} + x_{13} - 1}{x_{14}}
\end{align*}

%100111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12} + x_{14}}{x_{13}}, a_{35} = 1, a_{45} = -\frac{x_{15} + {\left(x_{13}^{2} + {\left(x_{12} - 1\right)} x_{13}\right)} x_{35}}{x_{13} x_{14} x_{35}}
\end{align*}

%101000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{ x_{35}}{x_{12} x_{25}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{1}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = 1
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{ x_{35}}{x_{12} x_{25}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{ x_{12} x_{25} -  x_{15}}{x_{12}^{2} x_{25}}, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = 1
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{ x_{35}}{x_{12} x_{25}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{ x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{ x_{12} - 1}{x_{14}}
\end{align*}

%101011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{ x_{35}}{x_{12} x_{25}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{ x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{ x_{15} + {\left( x_{12}^{2} -  x_{12}\right)} x_{25}}{x_{12} x_{14} x_{25}}
\end{align*}

%101100
First assume $x13 \neq \frac{-x_{12}x_{25}}{x_{35}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{35}}{x_{12} x_{25} + x_{13} x_{35}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25} + x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{12} x_{25} + x_{13} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12}}{x_{13}}, a_{35} = -\frac{x_{12} - 1}{x_{13}}, a_{45} = 1
\end{align*}

Now assume $x13 = \frac{-x_{12}x_{25}}{x_{35}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{35}}{x_{25}}, a_{35} = \frac{{\left(x_{12} - 1\right)} x_{35}}{x_{12} x_{25}}, a_{45} = 1
\end{align*}

%101101
First assume $x13 \neq \frac{-x_{12}x_{25}}{x_{35}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-6) <==
\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{35}}{x_{25}}, a_{35} = \frac{x_{15} + {\left(x_{12} - 1\right)} x_{35}}{x_{12} x_{25}}, a_{45} = 1
\end{align*}

%101110
First assume $x13 \neq \frac{-x_{12}x_{25}}{x_{35}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{ x_{35}}{x_{12} x_{25} + x_{13} x_{35}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{25} + x_{13} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{ x_{25}}{x_{12} x_{25} + x_{13} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{ x_{12} +  x_{14}}{x_{13}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{ x_{12} +  x_{13} - 1}{x_{14}}
\end{align*}

Now assume $x13 = \frac{-x_{12}x_{25}}{x_{35}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{{\left(x_{12} + x_{14}\right)} x_{35}}{x_{12} x_{25}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{12} x_{25} - {\left(x_{12} - 1\right)} x_{35}}{x_{14} x_{35}}
\end{align*}

%101111
First assume $x13 \neq \frac{-x_{12}x_{25}}{x_{35}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-7) <==
\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{25}}{x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{{\left(x_{12} + x_{14}\right)} x_{35}}{x_{12} x_{25}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{12} x_{25} - x_{15} - {\left(x_{12} - 1\right)} x_{35}}{x_{14} x_{35}}
\end{align*}
%110000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, a_{45} = 0
\end{align*}

%110001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{ x_{15} -  x_{35}}{x_{12} x_{35}}, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = 0
\end{align*}

%110010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{ x_{12} x_{24} -  x_{14}}{x_{12}^{2} x_{24}}, a_{25} = \frac{1}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = 0
\end{align*}

%110011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{ x_{12} x_{24} -  x_{14}}{x_{12}^{2} x_{24}}, a_{25} = -\frac{ x_{15} -  x_{35}}{x_{12} x_{35}}, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = 0
\end{align*}

%110100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{ x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{ x_{12} - 1}{x_{13}}, a_{35} = -\frac{ x_{12} - 1}{x_{13}}, \\ 
	&a_{45} = -\frac{ x_{13}}{x_{12} x_{24}}
\end{align*}

%110101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{ x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{ x_{12} - 1}{x_{13}}, a_{35} = -\frac{ x_{15} + {\left( x_{12} - 1\right)} x_{35}}{x_{13} x_{35}}, \\ 
	&a_{45} = -\frac{ x_{13}}{x_{12} x_{24}}
\end{align*}

%110110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{ x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{ x_{14} + {\left( x_{12}^{2} -  x_{12}\right)} x_{24}}{x_{12} x_{13} x_{24}}, a_{35} = \frac{ x_{13} x_{14} - {\left( x_{12}^{2} -  x_{12}\right)} x_{24}}{x_{12} x_{13} x_{24}}, \\ 
	&a_{45} = -\frac{ x_{13}}{x_{12} x_{24}}
\end{align*}

%110111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-8) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{ x_{25}}{x_{24} x_{35}}
\end{align*}

%111001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{ x_{15} -  x_{35}}{x_{12} x_{35}}, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{ x_{25}}{x_{24} x_{35}}
\end{align*}

%111010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{ x_{12} x_{24} -  x_{14}}{x_{12}^{2} x_{24}}, a_{25} = \frac{ x_{14} x_{25} +  x_{24} x_{35}}{x_{12} x_{24} x_{35}}, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{ x_{25}}{x_{24} x_{35}}
\end{align*}

%111011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{ x_{12} x_{24} -  x_{14}}{x_{12}^{2} x_{24}}, a_{25} = -\frac{ x_{15} x_{24} -  x_{14} x_{25} -  x_{24} x_{35}}{x_{12} x_{24} x_{35}}, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = -\frac{ x_{25}}{x_{24} x_{35}}
\end{align*}

%111100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*}
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{ x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{ x_{12} - 1}{x_{13}}, a_{35} = -\frac{ x_{12} - 1}{x_{13}}, \\ 
	&a_{45} = -\frac{ x_{12} x_{25} +  x_{13} x_{35}}{x_{12} x_{24} x_{35}}
\end{align*}

%111101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = -\frac{ x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{ x_{12} - 1}{x_{13}}, a_{35} = -\frac{ x_{15} + {\left( x_{12} - 1\right)} x_{35}}{x_{13} x_{35}}, \\ 
	&a_{45} = -\frac{ x_{12} x_{25} +  x_{13} x_{35}}{x_{12} x_{24} x_{35}}
\end{align*}

%111110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-9) <==
\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{15}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = 1
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = 0
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = -\frac{x_{15}}{x_{14}}
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = 1
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{15}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = 1
\end{align*}

%000110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = 0
\end{align*}

%000111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = -\frac{x_{15}}{x_{14}}
\end{align*}

%001000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{15}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{15} x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = 0
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = -\frac{x_{15}}{x_{14}}
\end{align*}

%001100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = -\frac{x_{23}}{x_{13} x_{25}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = 1
\end{align*}

%001101
First assume $x_{15} \neq \frac{x_{13}x_{25}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{x_{23}}{x_{15} x_{23} - x_{13} x_{25}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{15} x_{23} - x_{13} x_{25}}, \\ 
	&a_{45} = 1
\end{align*}

Now assume $x_{15} = \frac{x_{13}x_{25}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = 1
\end{align*}
%001110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = \frac{x_{13} x_{25}}{x_{14} x_{23}}
\end{align*}

%001111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = -\frac{x_{15} x_{23} - x_{13} x_{25}}{x_{14} x_{23}}
\end{align*}

%010000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23}}{x_{24}}
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{15}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23}}{x_{24}}
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23}}, a_{35} = 0, \\ 
	&a_{45} = 0
\end{align*}

%010011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23}}, a_{35} = \frac{x_{15} x_{24}}{x_{14} x_{23}}, \\ 
	&a_{45} = -\frac{x_{15}}{x_{14}}
\end{align*}

%010100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = -\frac{x_{23}}{x_{13} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = 0, \\ 
	&a_{45} = 0
\end{align*}

%010101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = -\frac{x_{23}}{x_{13} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{15}}{x_{13}}, \\ 
	&a_{45} = \frac{x_{15} x_{23}}{x_{13} x_{24}}
\end{align*}

%010110
First assume $x_{14} \neq \frac{x_{13}x_{24}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{23}}{x_{14} x_{23} - x_{13} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23} - x_{13} x_{24}}, a_{35} = 0, \\ 
	&a_{45} = 0
\end{align*}

Now assume $x_{14} = \frac{x_{13}x_{24}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23}}{x_{24}}
\end{align*}
%010111
First assume $x_{14} \neq \frac{x_{13}x_{24}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{23}}{x_{14} x_{23} - x_{13} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23} - x_{13} x_{24}}, a_{35} = \frac{x_{15} x_{24}}{x_{14} x_{23} - x_{13} x_{24}}, \\ 
	&a_{45} = -\frac{x_{15} x_{23}}{x_{14} x_{23} - x_{13} x_{24}}
\end{align*}

Now assume $x_{14} = \frac{x_{13}x_{24}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{15}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23}}{x_{24}}
\end{align*}

%011000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23} + x_{25}}{x_{24}}
\end{align*}

%011001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{15}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{15} x_{23} + x_{25}}{x_{15} x_{24}}
\end{align*}

%011010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = 0
\end{align*}

%011011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = 1, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23}}, a_{35} = \frac{x_{15} x_{24} - x_{14} x_{25}}{x_{14} x_{23}}, \\ 
	&a_{45} = -\frac{x_{15}}{x_{14}}
\end{align*}

%011100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = -\frac{x_{23}}{x_{13} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = 0, \\ 
	&a_{45} = -\frac{x_{25}}{x_{24}}
\end{align*}

%011101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = -\frac{x_{23}}{x_{13} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{15}}{x_{13}}, \\ 
	&a_{45} = \frac{x_{15} x_{23} - x_{13} x_{25}}{x_{13} x_{24}}
\end{align*}

%011110
First assume $x_{14} \neq \frac{x_{13}x_{24}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{23}}{x_{14} x_{23} - x_{13} x_{24}}, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23} - x_{13} x_{24}}, a_{35} = -\frac{x_{14} x_{25}}{x_{14} x_{23} - x_{13} x_{24}}, \\ 
	&a_{45} = \frac{x_{13} x_{25}}{x_{14} x_{23} - x_{13} x_{24}}
\end{align*}

Now assume $x_{14} = \frac{x_{13}x_{24}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = -\frac{x_{23}}{x_{13} x_{25}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{{\left(x_{13} - 1\right)} x_{23}}{x_{13} x_{24}}
\end{align*}
%011111
First assume $x_{14} \neq \frac{x_{13}x_{24}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-10) <==
\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23} + x_{25}}{x_{24}}
\end{align*}

%100000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = \frac{x_{15}}{x_{23} x_{35}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{23}}, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%100011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{23}}, \\ 
	&a_{45} = \frac{x_{23} x_{35} - x_{15}}{x_{14} x_{23} x_{35}}
\end{align*}

%100100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{23}}{x_{13}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = 1
\end{align*}

%100101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{23} x_{35} - x_{15}}{x_{13} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{15}}{x_{13} x_{23} x_{35}}, \\ 
	&a_{45} = 1
\end{align*}

%100110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{23}}, \\ 
	&a_{45} = -\frac{x_{13} - x_{23}}{x_{14} x_{23}}
\end{align*}

%100111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & 0 & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{23}}, \\ 
	&a_{45} = -\frac{x_{15} + {\left(x_{13} - x_{23}\right)} x_{35}}{x_{14} x_{23} x_{35}}
\end{align*}

%101000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{23}^{2} x_{35}}, \\ 
	&a_{45} = 1
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = \frac{x_{15}}{x_{23} x_{35}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{23}^{2} x_{35}}, \\ 
	&a_{45} = 1
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{23}^{2} x_{35}}, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%101011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{23}^{2} x_{35}}, \\ 
	&a_{45} = \frac{x_{23} x_{35} - x_{15}}{x_{14} x_{23} x_{35}}
\end{align*}

%101100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{23}^{2} x_{35} + x_{13} x_{25}}{x_{13} x_{23} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = 1
\end{align*}

%101101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{23}^{2} x_{35} - x_{15} x_{23} + x_{13} x_{25}}{x_{13} x_{23} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{15}}{x_{13} x_{23} x_{35}}, \\ 
	&a_{45} = 1
\end{align*}

%101110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{23}^{2} x_{35}}, \\ 
	&a_{45} = \frac{x_{13} x_{25} - {\left(x_{13} x_{23} - x_{23}^{2}\right)} x_{35}}{x_{14} x_{23}^{2} x_{35}}
\end{align*}

%101111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & 0 & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{23}^{2} x_{35}}, \\ 
	&a_{45} = -\frac{x_{15} x_{23} - x_{13} x_{25} + {\left(x_{13} x_{23} - x_{23}^{2}\right)} x_{35}}{x_{14} x_{23}^{2} x_{35}}
\end{align*}

%110000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23} - 1}{x_{24}}
\end{align*}

%110001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = \frac{x_{15}}{x_{23} x_{35}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23} - 1}{x_{24}}
\end{align*}

%110010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23}}, a_{35} = \frac{x_{14} - x_{24}}{x_{14} x_{23}}, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%110011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23}}, a_{35} = \frac{x_{15} x_{24} + {\left(x_{14} x_{23} - x_{23} x_{24}\right)} x_{35}}{x_{14} x_{23}^{2} x_{35}}, \\ 
	&a_{45} = \frac{x_{23} x_{35} - x_{15}}{x_{14} x_{23} x_{35}}
\end{align*}

%110100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = -\frac{x_{23}}{x_{13} x_{24}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = \frac{x_{13} - x_{23}}{x_{13} x_{24}}
\end{align*}

%110101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-11) <==
\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & 0  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{23} x_{35} - x_{15}}{x_{13} x_{35}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{{\left(x_{13} - 1\right)} x_{23} x_{35} + x_{15}}{x_{13} x_{24} x_{35}}
\end{align*}

%111000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{25} + {\left(x_{23}^{2} - x_{23}\right)} x_{35}}{x_{23} x_{24} x_{35}}
\end{align*}

%111001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = \frac{x_{15}}{x_{23} x_{35}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{25} + {\left(x_{23}^{2} - x_{23}\right)} x_{35}}{x_{23} x_{24} x_{35}}
\end{align*}

%111010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23}}, a_{35} = -\frac{x_{14} x_{25} - {\left(x_{14} x_{23} - x_{23} x_{24}\right)} x_{35}}{x_{14} x_{23}^{2} x_{35}}, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%111011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23}}, a_{35} = \frac{x_{15} x_{24} - x_{14} x_{25} + {\left(x_{14} x_{23} - x_{23} x_{24}\right)} x_{35}}{x_{14} x_{23}^{2} x_{35}}, \\ 
	&a_{45} = \frac{x_{23} x_{35} - x_{15}}{x_{14} x_{23} x_{35}}
\end{align*}

%111100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = -\frac{x_{23}}{x_{13} x_{24}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = -\frac{x_{13} x_{25} - {\left(x_{13} x_{23} - x_{23}^{2}\right)} x_{35}}{x_{13} x_{23} x_{24} x_{35}}
\end{align*}

%111101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-12) <==
\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15}  \\
		0 & 1 & x_{23} & x_{24} & x_{25}  \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1  \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = -\frac{x_{15}}{x_{12}}, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = 1
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = -\frac{x_{12}}{x_{14}}
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = -\frac{x_{12} + x_{15}}{x_{14}}
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = 0, a_{25} = 0, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = 1
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = 0, a_{25} = -\frac{x_{15}}{x_{12}}, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = 1
\end{align*}

%000110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = -\frac{x_{12}}{x_{14}}
\end{align*}

%000111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = 0, \\ 
	&a_{45} = -\frac{x_{12} + x_{15}}{x_{14}}
\end{align*}

%001000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = 0, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = -\frac{x_{15}}{x_{12}}, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = -\frac{x_{12}}{x_{14}}
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = -\frac{x_{12} + x_{15}}{x_{14}}
\end{align*}

%001100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = 0, a_{25} = \frac{x_{13} x_{25}}{x_{12} x_{23}}, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%001101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = 0, a_{25} = -\frac{x_{15} x_{23} - x_{13} x_{25}}{x_{12} x_{23}}, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%001110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = -\frac{x_{12} x_{23} - x_{13} x_{25}}{x_{14} x_{23}}
\end{align*}

%001111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23}}, \\ 
	&a_{45} = \frac{x_{13} x_{25} - {\left(x_{12} + x_{15}\right)} x_{23}}{x_{14} x_{23}}
\end{align*}

%010000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = 0, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23}}{x_{24}}
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = -\frac{x_{15}}{x_{12}}, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23}}{x_{24}}
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = \frac{x_{12} x_{24}}{x_{14} x_{23}}, \\ 
	&a_{45} = -\frac{x_{12}}{x_{14}}
\end{align*}

%010011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = \frac{{\left(x_{12} + x_{15}\right)} x_{24}}{x_{14} x_{23}}, \\ 
	&a_{45} = -\frac{x_{12} + x_{15}}{x_{14}}
\end{align*}

%010100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = \frac{x_{13} x_{24}}{x_{12} x_{23}}, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = -\frac{x_{12}}{x_{13}}, \\ 
	&a_{45} = \frac{x_{12} x_{23}}{x_{13} x_{24}}
\end{align*}

%010101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-13) <==
\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = 0, a_{25} = -\frac{x_{15}}{x_{12}}, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23}}{x_{24}}
\end{align*}
%011000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = 0, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23} + x_{25}}{x_{24}}
\end{align*}

%011001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = -\frac{x_{15}}{x_{12}}, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23} + x_{25}}{x_{24}}
\end{align*}

%011010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = \frac{x_{12} x_{24} - x_{14} x_{25}}{x_{14} x_{23}}, \\ 
	&a_{45} = -\frac{x_{12}}{x_{14}}
\end{align*}

%011011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = -\frac{x_{14} x_{25} - {\left(x_{12} + x_{15}\right)} x_{24}}{x_{14} x_{23}}, \\ 
	&a_{45} = -\frac{x_{12} + x_{15}}{x_{14}}
\end{align*}

%011100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = \frac{x_{13} x_{24}}{x_{12} x_{23}}, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = -\frac{x_{12}}{x_{13}}, \\ 
	&a_{45} = \frac{x_{12} x_{23} - x_{13} x_{25}}{x_{13} x_{24}}
\end{align*}

%011101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-14) <==
\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = 0, a_{25} = -\frac{x_{15} x_{23} - x_{13} x_{25}}{x_{12} x_{23}}, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23} + x_{25}}{x_{24}}
\end{align*}

%100000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{1}{x_{12}}, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{12} x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{x_{12} x_{23} x_{35} - x_{15}}{x_{12}^{2} x_{23} x_{35}}, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{12} x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{12} x_{23}}, \\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%100011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{12} x_{23}}, \\ 
	&a_{45} = -\frac{{\left(x_{12}^{2} - x_{12}\right)} x_{23} x_{35} + x_{15}}{x_{12} x_{14} x_{23} x_{35}}
\end{align*}

%100100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = 0, a_{25} = \frac{x_{12}^{2} x_{23}^{2} - x_{12} x_{13} x_{23} + x_{13}^{2}}{x_{12}^{3} x_{23}^{2}}, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}^{2}}, \\ 
	&a_{45} = 1
\end{align*}

%100101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-15) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{1}{x_{12}}, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{12} x_{23}^{2} x_{35}}, \\ 
	&a_{45} = 1
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{x_{12} x_{23} x_{35} - x_{15}}{x_{12}^{2} x_{23} x_{35}}, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{12} x_{23}^{2} x_{35}}, \\ 
	&a_{45} = 1
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{12} x_{23}^{2} x_{35}}, \\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%101011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{12} x_{23}^{2} x_{35}}, \\ 
	&a_{45} = -\frac{{\left(x_{12}^{2} - x_{12}\right)} x_{23} x_{35} + x_{15}}{x_{12} x_{14} x_{23} x_{35}}
\end{align*}

%101100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-16) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{1}{x_{12}}, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{12} x_{23} - 1}{x_{12} x_{24}}
\end{align*}

%110001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{x_{12} x_{23} x_{35} - x_{15}}{x_{12}^{2} x_{23} x_{35}}, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{12} x_{23} - 1}{x_{12} x_{24}}
\end{align*}

%110010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = \frac{x_{14} + {\left(x_{12}^{2} - x_{12}\right)} x_{24}}{x_{12} x_{14} x_{23}}, \\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%110011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-17) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{1}{x_{12}}, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{25} + {\left(x_{12} x_{23}^{2} - x_{23}\right)} x_{35}}{x_{12} x_{23} x_{24} x_{35}}
\end{align*}

%111001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{12} x_{23} x_{35}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{x_{12} x_{23} x_{35} - x_{15}}{x_{12}^{2} x_{23} x_{35}}, \\ 
	&a_{34} = -\frac{x_{24}}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{25} + {\left(x_{12} x_{23}^{2} - x_{23}\right)} x_{35}}{x_{12} x_{23} x_{24} x_{35}}
\end{align*}

%111010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-18) <==
\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = \frac{x_{15}}{x_{45}}, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{23}}, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{23}}, \\ 
	&a_{45} = \frac{x_{14} x_{45} - x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = \frac{x_{23}}{x_{13}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = 1
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = -\frac{x_{15} x_{23} - x_{23} x_{45}}{x_{13} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{15} - x_{45}}{x_{13} x_{45}}, \\ 
	&a_{45} = 1
\end{align*}

%000110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{23}}, \\ 
	&a_{45} = -\frac{x_{13} - x_{23}}{x_{14} x_{23}}
\end{align*}

%000111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{23}}, \\ 
	&a_{45} = -\frac{x_{15} x_{23} + {\left(x_{13} x_{14} - x_{14} x_{23}\right)} x_{45}}{x_{14}^{2} x_{23} x_{45}}
\end{align*}

%001000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 0, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25} - x_{45}}{x_{23} x_{45}}, \\ 
	&a_{45} = 1
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = \frac{x_{15}}{x_{45}}, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25} - x_{45}}{x_{23} x_{45}}, \\ 
	&a_{45} = 1
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{14} x_{45} - x_{25}}{x_{14} x_{23} x_{45}}, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{14} x_{45} - x_{25}}{x_{14} x_{23} x_{45}}, \\ 
	&a_{45} = \frac{x_{14} x_{45} - x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%001100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = \frac{x_{13} x_{25} + x_{23} x_{45}}{x_{13} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = 1
\end{align*}

%001101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = -\frac{x_{15} x_{23} - x_{13} x_{25} - x_{23} x_{45}}{x_{13} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = -\frac{x_{15} - x_{45}}{x_{13} x_{45}}, \\ 
	&a_{45} = 1
\end{align*}

%001110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{14} x_{45} - x_{25}}{x_{14} x_{23} x_{45}}, \\ 
	&a_{45} = \frac{x_{13} x_{25} - {\left(x_{13} x_{14} - x_{14} x_{23}\right)} x_{45}}{x_{14}^{2} x_{23} x_{45}}
\end{align*}

%001111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{x_{14} x_{45} - x_{25}}{x_{14} x_{23} x_{45}}, \\ 
	&a_{45} = -\frac{x_{15} x_{23} - x_{13} x_{25} + {\left(x_{13} x_{14} - x_{14} x_{23}\right)} x_{45}}{x_{14}^{2} x_{23} x_{45}}
\end{align*}

%010000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = -1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{1}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23} - {2} \,}{x_{24}}
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = -\frac{x_{24} x_{45} - x_{15}}{x_{24} x_{45}}, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{1}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23} - {2} \,}{x_{24}}
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{x_{24}}{x_{14}}, d_{3} = \frac{x_{24}}{x_{14} x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23}}, a_{35} = \frac{{2} \, x_{14} - {2} \, x_{24}}{x_{14} x_{23}}, \\ 
	&a_{45} = \frac{2}{x_{14}}
\end{align*}

%010011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-19) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = -1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{1}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{{\left(x_{23} - {2} \,\right)} x_{24} x_{45} + x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%011001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = -\frac{x_{24} x_{45} - x_{15}}{x_{24} x_{45}}, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{1}{x_{23}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{{\left(x_{23} - {2} \,\right)} x_{24} x_{45} + x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%011010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{x_{24}}{x_{14}}, d_{3} = \frac{x_{24}}{x_{14} x_{23}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24}}{x_{14} x_{23}}, a_{35} = -\frac{x_{25} - {\left({2} \, x_{14} - {2} \, x_{24}\right)} x_{45}}{x_{14} x_{23} x_{45}}, \\ 
	&a_{45} = \frac{2}{x_{14}}
\end{align*}

%011011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-20) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{45}}{x_{23} x_{35}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = -1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{2}{x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{45}}{x_{23} x_{35}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = -\frac{x_{23} x_{35} - x_{15}}{x_{23} x_{35}}, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{2}{x_{23}}, \\ 
	&a_{45} = 1
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{x_{23} x_{35}}{x_{14} x_{45}}, d_{3} = \frac{x_{35}}{x_{14} x_{45}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{2}{x_{23}}, \\ 
	&a_{45} = \frac{2}{x_{14}}
\end{align*}

%100011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{x_{23} x_{35}}{x_{14} x_{45}}, d_{3} = \frac{x_{35}}{x_{14} x_{45}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{2}{x_{23}}, \\ 
	&a_{45} = \frac{{2} \, x_{14} x_{45} - x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%100100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{45}}{x_{23} x_{35}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = -\frac{x_{13} - {2} \, x_{23}}{x_{13}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{2}{x_{13}}, \\ 
	&a_{45} = 1
\end{align*}

%100101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{45}}{x_{23} x_{35}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = -\frac{x_{15} + {\left(x_{13} - {2} \, x_{23}\right)} x_{35}}{x_{13} x_{35}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{{2} \, x_{23} x_{35} - x_{15}}{x_{13} x_{23} x_{35}}, \\ 
	&a_{45} = 1
\end{align*}

%100110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{x_{23} x_{35}}{x_{14} x_{45}}, d_{3} = \frac{x_{35}}{x_{14} x_{45}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = \frac{x_{13} x_{35}}{x_{14} x_{45}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{2}{x_{23}}, \\ 
	&a_{45} = -\frac{{2} \, x_{13} - {2} \, x_{23}}{x_{14} x_{23}}
\end{align*}

%100111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{x_{23} x_{35}}{x_{14} x_{45}}, d_{3} = \frac{x_{35}}{x_{14} x_{45}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = \frac{x_{13} x_{35}}{x_{14} x_{45}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{2}{x_{23}}, \\ 
	&a_{45} = -\frac{x_{15} x_{23} + {\left({2} \, x_{13} x_{14} - {2} \, x_{14} x_{23}\right)} x_{45}}{x_{14}^{2} x_{23} x_{45}}
\end{align*}

%101000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{45}}{x_{23} x_{35}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = -1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{{2} \, x_{23} x_{35} - x_{25}}{x_{23}^{2} x_{35}}, \\ 
	&a_{45} = 1
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{45}}{x_{23} x_{35}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = -\frac{x_{23} x_{35} - x_{15}}{x_{23} x_{35}}, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{{2} \, x_{23} x_{35} - x_{25}}{x_{23}^{2} x_{35}}, \\ 
	&a_{45} = 1
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{x_{23} x_{35}}{x_{14} x_{45}}, d_{3} = \frac{x_{35}}{x_{14} x_{45}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{{2} \, x_{14} x_{45} - x_{25}}{x_{14} x_{23} x_{45}}, \\ 
	&a_{45} = \frac{2}{x_{14}}
\end{align*}

%101011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{x_{23} x_{35}}{x_{14} x_{45}}, d_{3} = \frac{x_{35}}{x_{14} x_{45}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{{2} \, x_{14} x_{45} - x_{25}}{x_{14} x_{23} x_{45}}, \\ 
	&a_{45} = \frac{{2} \, x_{14} x_{45} - x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%101100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{45}}{x_{23} x_{35}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = \frac{x_{13} x_{25} - {\left(x_{13} x_{23} - {2} \, x_{23}^{2}\right)} x_{35}}{x_{13} x_{23} x_{35}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{2}{x_{13}}, \\ 
	&a_{45} = 1
\end{align*}

%101101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{45}}{x_{23} x_{35}}, d_{5} = \frac{1}{x_{23} x_{35}}, \\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = -\frac{x_{15} x_{23} - x_{13} x_{25} + {\left(x_{13} x_{23} - {2} \, x_{23}^{2}\right)} x_{35}}{x_{13} x_{23} x_{35}}, a_{25} = 1, \\ 
	&a_{34} = 0, a_{35} = \frac{{2} \, x_{23} x_{35} - x_{15}}{x_{13} x_{23} x_{35}}, \\ 
	&a_{45} = 1
\end{align*}

%101110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-21) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{x_{45}}{x_{23} x_{35} + x_{24} x_{45}}, d_{5} = \frac{1}{x_{23} x_{35} + x_{24} x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = -1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{24} x_{45}}{x_{23}^{2} x_{35} + x_{23} x_{24} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = -\frac{x_{23} - {2} \,}{x_{24}}
\end{align*}

First assume $x_{24}= \frac{-x_{35}x_{23}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}}, \\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 0, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{{\left(x_{23} - 1\right)} x_{45}}{x_{23} x_{35}}
\end{align*}

%110001

First assume $x_{24}\neq \frac{-x_{35}x_{23}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-22) <==
\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}}, \\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = 0, \\ 
	&a_{45} = 0
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}}{x_{13}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = 0,\\ 
	&a_{45} = 0\
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}}{x_{13}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%000110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{23} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%000111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{23} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%001000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = -\frac{x_{25}}{x_{15} x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = -\frac{x_{25}}{x_{15} x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%001100
\begin{equation*}x=\left(\begin{matrix}
		0 & 0 & x_{13} & 0 & 0 \\
		0 & 0 & x_{23} & 0 & x_{25} \\
		0 & 0 & 0 & x_{34} & 0  \\
		0 & 0 & 0 & 0 & 0  \\
		0 & 0 & 0 & 0 & 0 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		0 & 0 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 & 0
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = -\frac{x_{23}}{x_{13} x_{25}},\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}}{x_{13}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

%001101
First assume $x_{15}\neq \frac{x_{13}x_{25}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{x_{23}}{x_{15} x_{23} - x_{13} x_{25}},\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}}{x_{13}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{25}}{x_{15} x_{23} - x_{13} x_{25}},\\ 
	&a_{45} = 0
\end{align*}

Now assume $x_{15}= \frac{x_{13}x_{25}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		0 & 0 & x_{13} & 0 & x_{15} \\
		0 & 0 & x_{23} & 0 & x_{25} \\
		0 & 0 & 0 & x_{34} & 0  \\
		0 & 0 & 0 & 0 & 0  \\
		0 & 0 & 0 & 0 & 0 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		0 & 0 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 & 0
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}}{x_{13}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%001110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = -\frac{x_{23}}{x_{13} x_{25}},\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{23} x_{34}}, a_{35} = \frac{1}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

%001111
First assume $x_{15}\neq \frac{x_{13}x_{25}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-23) <==
\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{23} x_{34}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%010000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%010011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%010100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}^{2} x_{34} + x_{13} x_{24}}{x_{13} x_{23} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%010101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}^{2} x_{34} + x_{13} x_{24}}{x_{13} x_{23} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%010110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}^{2} x_{34} - x_{14} x_{23} + x_{13} x_{24}}{x_{13} x_{23} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{23} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%010111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}^{2} x_{34} - x_{14} x_{23} + x_{13} x_{24}}{x_{13} x_{23} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{23} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%011000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%011001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25}}{x_{15} x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%011010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%011011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25}}{x_{15} x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%011100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = -\frac{x_{23}}{x_{13} x_{25}},\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}^{2} x_{34} + x_{13} x_{24}}{x_{13} x_{23} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

%011101

First assume $x_{15}\neq \frac{x_{13}x_{25}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{x_{23}}{x_{15} x_{23} - x_{13} x_{25}},\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}^{2} x_{34} + x_{13} x_{24}}{x_{13} x_{23} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{25}}{x_{15} x_{23} - x_{13} x_{25}},\\ 
	&a_{45} = 0
\end{align*}

Now assume $x_{15}= \frac{x_{13}x_{25}}{x_{23}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}^{2} x_{34} + x_{13} x_{24}}{x_{13} x_{23} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%011110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-24) <==
\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}^{2} x_{34} - x_{14} x_{23} + x_{13} x_{24}}{x_{13} x_{23} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{23} x_{34}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%100000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = 0,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = 0,\\ 
	&a_{45} = -\frac{x_{35}}{x_{15} x_{34}}
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = -\frac{x_{34}}{x_{14} x_{35}},\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = 0,\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%100011

First assume $x_{15}\neq \frac{x_{14}x_{35}}{x_{34}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{x_{34}}{x_{15} x_{34} - x_{14} x_{35}},\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = 0,\\ 
	&a_{45} = -\frac{x_{35}}{x_{15} x_{34} - x_{14} x_{35}}
\end{align*}

Now assume $x_{15}= \frac{x_{14}x_{35}}{x_{34}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = 0,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}}{x_{13}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = 0,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}}{x_{13}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = 0,\\ 
	&a_{45} = -\frac{x_{35}}{x_{15} x_{34}}
\end{align*}

%100110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = -\frac{x_{34}}{x_{14} x_{35}},\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{23} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%100111

First assume $x_{15}\neq \frac{x_{14}x_{35}}{x_{34}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-25) <==
\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{23} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%101000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = -\frac{x_{25}}{x_{15} x_{23}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{15} x_{34}}
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = -\frac{x_{34}}{x_{14} x_{35}},\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = \frac{x_{25} x_{34}}{x_{14} x_{23} x_{35}},\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%101011

First assume $x_{15}\neq \frac{x_{14}x_{35}}{x_{34}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-26) <==
\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{23} x_{34}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = -\frac{x_{15} x_{23} - x_{13} x_{25}}{x_{14} x_{23}}
\end{align*}

%110000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = \frac{x_{24} x_{35}}{x_{23} x_{34}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%110001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = \frac{x_{24} x_{35}}{x_{15} x_{23} x_{34}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{15} x_{34}}
\end{align*}

%110010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = -\frac{x_{34}}{x_{14} x_{35}},\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{24}}{x_{14} x_{23}},\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%110011

First assume $x_{15}\neq \frac{x_{14}x_{35}}{x_{34}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-27) <==
\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = \frac{x_{13}}{x_{23}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23}^{2} x_{34} - x_{14} x_{23} + x_{13} x_{24}}{x_{13} x_{23} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{14}}{x_{13} x_{23} x_{34}}, a_{35} = \frac{x_{24} x_{35}}{x_{23} x_{34}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%111000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25} x_{34} - x_{24} x_{35}}{x_{23} x_{34}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%111001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25} x_{34} - x_{24} x_{35}}{x_{15} x_{23} x_{34}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{15} x_{34}}
\end{align*}

%111010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 1 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-28) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 0,\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = 0,\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = \frac{x_{12}^{2} x_{23}^{2} - x_{12} x_{13} x_{23} + x_{13}^{2}}{x_{12}^{3} x_{23}^{2}}, a_{25} = 0,\\ 
	&a_{34} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}^{2}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-29) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 0,\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = 0,\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%001100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-30) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 0,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = 0,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%010011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = 0,\\ 
	&a_{45} = 0
\end{align*}

%010100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-31) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 0,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%011001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%011010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = 0,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%011011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%011100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-32) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 0,\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = 0,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = 0,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = \frac{x_{14} x_{35}}{x_{12} x_{34}},\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = 0,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = -\frac{x_{15} x_{34} - x_{14} x_{35}}{x_{12} x_{34}},\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = 0,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-33) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 0,\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = \frac{x_{14} x_{35}}{x_{12} x_{34}},\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%101011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = -\frac{x_{15} x_{34} - x_{14} x_{35}}{x_{12} x_{34}},\\ 
	&a_{34} = \frac{1}{x_{12} x_{23}}, a_{35} = -\frac{x_{25}}{x_{23}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%101100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-34) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 0,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = \frac{x_{24} x_{35}}{x_{23} x_{34}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%110001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = \frac{x_{24} x_{35}}{x_{23} x_{34}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%110010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-35) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 0,\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25} x_{34} - x_{24} x_{35}}{x_{23} x_{34}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%111001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = \frac{x_{23} x_{34} - x_{24}}{x_{12} x_{23}^{2} x_{34}}, a_{35} = -\frac{x_{25} x_{34} - x_{24} x_{35}}{x_{23} x_{34}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%111010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-36) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = -\frac{x_{15} - x_{45}}{x_{12} x_{45}},\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = -\frac{{\left(x_{12} - 1\right)} x_{14} x_{45} + x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{12} - 1}{x_{13}},\\ 
	&a_{45} = 1
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{15} + {\left(x_{12} - 1\right)} x_{45}}{x_{13} x_{45}},\\ 
	&a_{45} = 1
\end{align*}

%000110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} + x_{13} - 1}{x_{14}}
\end{align*}

%000111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = -\frac{{\left(x_{12} + x_{13} - 1\right)} x_{14} x_{45} + x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%001000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{12} x_{25}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{12} x_{25}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{25} - x_{15}}{x_{12}^{2} x_{25}},\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%001010

First assume $x_{14}\neq \frac{-x_{12}x_{25}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{12} x_{25} + x_{14} x_{45}}, d_{5} = \frac{1}{x_{12} x_{25} + x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{12} x_{25} + x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

Now assume $x_{14}= \frac{-x_{12}x_{25}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{{\left(x_{12} - 1\right)} x_{45}}{x_{12} x_{25}}
\end{align*}

%001011

First assume $x_{14}\neq \frac{-x_{12}x_{25}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-37) <==
\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{15} + {\left(x_{12} - 1\right)} x_{45}}{x_{12} x_{25}}
\end{align*}

%001100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{12} x_{25}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{12} - 1}{x_{13}},\\ 
	&a_{45} = 1
\end{align*}

%001101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{12} x_{25}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{15} + {\left(x_{12}^{2} - x_{12}\right)} x_{25}}{x_{12} x_{13} x_{25}},\\ 
	&a_{45} = 1
\end{align*}

%001110

First assume $x_{14}\neq \frac{-x_{12}x_{25}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{12} x_{25} + x_{14} x_{45}}, d_{5} = \frac{1}{x_{12} x_{25} + x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = \frac{x_{25}}{x_{12} x_{25} + x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} + x_{13} - 1}{x_{14}}
\end{align*}

Now assume $x_{14}= \frac{-x_{12}x_{25}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{{\left(x_{12} + x_{13} - 1\right)} x_{45}}{x_{12} x_{25}}
\end{align*}

%001111

First assume $x_{14}\neq \frac{-x_{12}x_{25}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-38) <==
\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{15} + {\left(x_{12} + x_{13} - 1\right)} x_{45}}{x_{12} x_{25}}
\end{align*}

%010000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{12} x_{24}}
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{24} x_{45} - x_{15}}{x_{12}^{2} x_{24} x_{45}},\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{12} x_{24}}
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}}, a_{25} = \frac{x_{12}^{2} x_{24}^{2} - x_{12} x_{14} x_{24} + x_{14}^{2}}{x_{12}^{3} x_{24}^{2}},\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}^{2}}
\end{align*}

%010011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-39) <==
\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{12} - 1}{x_{13}},\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{12} x_{24}^{2} x_{45}}
\end{align*}

%011101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{{\left(x_{12}^{2} - x_{12}\right)} x_{24} x_{45} + x_{15}}{x_{12} x_{13} x_{24} x_{45}},\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{12} x_{24}^{2} x_{45}}
\end{align*}

%011110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-40) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 1 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = -\frac{x_{15} - x_{45}}{x_{12} x_{45}},\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{14} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%100011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{14} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{{\left(x_{12} - 1\right)} x_{14} x_{45} + x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%100100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{13} x_{35}}, d_{5} = \frac{1}{x_{13} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{12} - 1}{x_{13}},\\ 
	&a_{45} = 1
\end{align*}

%100101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{13} x_{35}}, d_{5} = \frac{1}{x_{13} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{{\left(x_{12} - 1\right)} x_{13} x_{35} + x_{15}}{x_{13}^{2} x_{35}},\\ 
	&a_{45} = 1
\end{align*}

%100110

First assume $x_{14}\neq \frac{-x_{13}x_{35}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{13} x_{35} + x_{14} x_{45}}, d_{5} = \frac{1}{x_{13} x_{35} + x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{13} x_{35} + x_{14} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} + x_{13} - 1}{x_{14}}
\end{align*}

Now assume $x_{14}= \frac{-x_{13}x_{35}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{{\left(x_{12} + x_{13} - 1\right)} x_{45}}{x_{13} x_{35}}
\end{align*}

%100111

First assume $x_{14}\neq \frac{-x_{13}x_{35}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-41) <==
\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{15} + {\left(x_{12} + x_{13} - 1\right)} x_{45}}{x_{13} x_{35}}
\end{align*}

%101000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{12} x_{25}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = \frac{x_{35}}{x_{12} x_{25}}, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{12} x_{25}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{25} - x_{15}}{x_{12}^{2} x_{25}},\\ 
	&a_{34} = \frac{x_{35}}{x_{12} x_{25}}, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%101010

First assume $x_{14}\neq \frac{-x_{12}x_{25}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{x_{45}}{x_{12} x_{25} + x_{14} x_{45}}, d_{5} = \frac{1}{x_{12} x_{25} + x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{12} x_{25} + x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{12} x_{25} + x_{14} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

Now assume $x_{14}= \frac{-x_{12}x_{25}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{{\left(x_{12} - 1\right)} x_{45}}{x_{12} x_{25}}
\end{align*}

%101011

First assume $x_{14}\neq \frac{-x_{12}x_{25}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-42) <==
\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = -\frac{x_{13} x_{35}}{x_{12} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = -\frac{x_{15} + {\left(x_{12} - 1\right)} x_{45}}{x_{13} x_{45}},\\ 
	&a_{45} = 1
\end{align*}

%110000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = \frac{x_{35}}{x_{12} x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{12} x_{24}}
\end{align*}

%110001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{24} x_{45} - x_{15}}{x_{12}^{2} x_{24} x_{45}},\\ 
	&a_{34} = \frac{x_{35}}{x_{12} x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{12} x_{24}}
\end{align*}

%110010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-43) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = \frac{x_{35}}{x_{12} x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{12} x_{24}^{2} x_{45}}
\end{align*}

%111001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{24} x_{45} - x_{15}}{x_{12}^{2} x_{24} x_{45}},\\ 
	&a_{34} = \frac{x_{35}}{x_{12} x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{12} x_{24}^{2} x_{45}}
\end{align*}

%111010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-44) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = -\frac{x_{15} - x_{45}}{x_{12} x_{45}},\\ 
	&a_{34} = 0, a_{35} = 0,\\ 
	&a_{45} = 1
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{14}}{x_{12} x_{23}},\\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{14}}{x_{12} x_{23}},\\ 
	&a_{45} = -\frac{x_{15} + {\left(x_{12} - 1\right)} x_{45}}{x_{14} x_{45}}
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = 0, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 0, a_{35} = 0,\\ 
	&a_{45} = 1
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = 0, a_{25} = -\frac{x_{15} - x_{45}}{x_{12} x_{45}},\\ 
	&a_{34} = 0, a_{35} = 0,\\ 
	&a_{45} = 1
\end{align*}

%000110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{14}}{x_{12} x_{23}},\\ 
	&a_{45} = \frac{x_{13} x_{14} - {\left(x_{12}^{2} - x_{12}\right)} x_{23}}{x_{12} x_{14} x_{23}}
\end{align*}

%000111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-45) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23} x_{45}},\\ 
	&a_{45} = 1
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = -\frac{x_{15} - x_{45}}{x_{12} x_{45}},\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23} x_{45}},\\ 
	&a_{45} = 1
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{12} x_{25} + x_{14} x_{45}}{x_{12} x_{23} x_{45}},\\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14}}{x_{12}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{12} x_{25} + x_{14} x_{45}}{x_{12} x_{23} x_{45}},\\ 
	&a_{45} = -\frac{x_{15} + {\left(x_{12} - 1\right)} x_{45}}{x_{14} x_{45}}
\end{align*}

%001100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = 0, a_{25} = \frac{x_{13} x_{25} + x_{23} x_{45}}{x_{12} x_{23} x_{45}},\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23} x_{45}},\\ 
	&a_{45} = 1
\end{align*}

%001101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{12} x_{23} - x_{13}}{x_{12}^{2} x_{23}}, a_{24} = 0, a_{25} = -\frac{x_{15} x_{23} - x_{13} x_{25} - x_{23} x_{45}}{x_{12} x_{23} x_{45}},\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{25}}{x_{23} x_{45}},\\ 
	&a_{45} = 1
\end{align*}

%001110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-46) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{2}{x_{12}},\\ 
	&a_{34} = -\frac{1}{x_{12} x_{23}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} x_{23} - 1}{x_{12} x_{24}}
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{{2} \, x_{12} x_{24} x_{45} - x_{15}}{x_{12}^{2} x_{24} x_{45}},\\ 
	&a_{34} = -\frac{1}{x_{12} x_{23}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} x_{23} - 1}{x_{12} x_{24}}
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-47) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{x_{45}}{x_{12} x_{23} x_{35}}, d_{5} = \frac{1}{x_{12} x_{23} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{2}{x_{12}},\\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{12} x_{23}},\\ 
	&a_{45} = 1
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{x_{45}}{x_{12} x_{23} x_{35}}, d_{5} = \frac{1}{x_{12} x_{23} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{{2} \, x_{12} x_{23} x_{35} - x_{15}}{x_{12}^{2} x_{23} x_{35}},\\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{12} x_{23}},\\ 
	&a_{45} = 1
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{x_{45}}{x_{12} x_{23} x_{35}}, d_{5} = \frac{1}{x_{12} x_{23} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = -\frac{x_{14} x_{45}}{x_{12}^{2} x_{23} x_{35}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = \frac{x_{12} x_{23} x_{35} - x_{14} x_{45}}{x_{12}^{2} x_{23}^{2} x_{35}},\\ 
	&a_{45} = -\frac{x_{12} - 2}{x_{14}}
\end{align*}

%100011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-48) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{x_{45}}{x_{12} x_{23} x_{35}}, d_{5} = \frac{1}{x_{12} x_{23} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{2}{x_{12}},\\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{12} x_{23}^{2} x_{35}},\\ 
	&a_{45} = 1
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{x_{45}}{x_{12} x_{23} x_{35}}, d_{5} = \frac{1}{x_{12} x_{23} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = 0, a_{25} = \frac{{2} \, x_{12} x_{23} x_{35} - x_{15}}{x_{12}^{2} x_{23} x_{35}},\\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{35} - x_{25}}{x_{12} x_{23}^{2} x_{35}},\\ 
	&a_{45} = 1
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 0 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-49) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 1 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = \frac{1}{x_{12} x_{23} x_{34} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{23} x_{34} x_{45} - x_{15}}{x_{12}^{2} x_{23} x_{34} x_{45}},\\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{12} x_{23}},\\ 
	&a_{45} = 0
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 1 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = \frac{1}{x_{12} x_{23} x_{34} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23} x_{34}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 0, a_{35} = \frac{x_{12} x_{23} x_{34} - x_{14}}{x_{12}^{2} x_{23}^{2} x_{34}},\\ 
	&a_{45} = 0
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 1 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-50) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 1 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = \frac{1}{x_{12} x_{23} x_{34} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{34} x_{45} - x_{25}}{x_{12} x_{23}^{2} x_{34} x_{45}},\\ 
	&a_{45} = 0
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 1 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = \frac{1}{x_{12} x_{23} x_{34} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{23} x_{34} x_{45} - x_{15}}{x_{12}^{2} x_{23} x_{34} x_{45}},\\ 
	&a_{34} = 0, a_{35} = \frac{x_{23} x_{34} x_{45} - x_{25}}{x_{12} x_{23}^{2} x_{34} x_{45}},\\ 
	&a_{45} = 0
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 1 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-51) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 1 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = \frac{1}{x_{12} x_{23} x_{34} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{12} x_{23}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{12} x_{23} x_{34}^{2} x_{45}}
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 1 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{12} x_{23}}, d_{4} = \frac{1}{x_{12} x_{23} x_{34}}, d_{5} = \frac{1}{x_{12} x_{23} x_{34} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{23} x_{34} x_{45} - x_{15}}{x_{12}^{2} x_{23} x_{34} x_{45}},\\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{12} x_{23}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{12} x_{23} x_{34}^{2} x_{45}}
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 1 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-52) <==
\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = \frac{x_{15}}{x_{45}}, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{14} x_{45} - x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}},\\ 
	&a_{45} = 1
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{15} - x_{45}}{x_{13} x_{45}},\\ 
	&a_{45} = 1
\end{align*}

%000110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{13} - 1}{x_{14}}
\end{align*}

%000111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = -\frac{{\left(x_{13} - 1\right)} x_{14} x_{45} + x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%001000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 0, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = \frac{x_{15}}{x_{45}}, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{14} x_{45} - x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%001100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}},\\ 
	&a_{45} = 1
\end{align*}

%001101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{15} - x_{45}}{x_{13} x_{45}},\\ 
	&a_{45} = 1
\end{align*}

%001110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{13} - 1}{x_{14}}
\end{align*}

%001111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = -\frac{{\left(x_{13} - 1\right)} x_{14} x_{45} + x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%010000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 0, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = \frac{x_{15}}{x_{24} x_{45}}, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{24}}{x_{14}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%010011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{24} x_{45} - x_{15}}{x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{15}}{x_{14} x_{24} x_{45}}
\end{align*}

%010100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}},\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%010101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = \frac{x_{24} x_{45} - x_{15}}{x_{13} x_{24} x_{45}},\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%010110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{14} - x_{24}}{x_{13} x_{24}},\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%010111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{15} + {\left(x_{14} - x_{24}\right)} x_{45}}{x_{13} x_{24} x_{45}},\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%011000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 0, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%011001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = \frac{x_{15}}{x_{24} x_{45}}, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%011010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{24}^{2} x_{45} + x_{14} x_{25}}{x_{14} x_{24} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%011011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{24}^{2} x_{45} - x_{15} x_{24} + x_{14} x_{25}}{x_{14} x_{24} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{15}}{x_{14} x_{24} x_{45}}
\end{align*}

%011100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = \frac{1}{x_{13}},\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%011101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = \frac{x_{24} x_{45} - x_{15}}{x_{13} x_{24} x_{45}},\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%011110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = \frac{x_{14} x_{25} - {\left(x_{14} x_{24} - x_{24}^{2}\right)} x_{45}}{x_{13} x_{24}^{2} x_{45}},\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%011111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = 0, a_{35} = -\frac{x_{15} x_{24} - x_{14} x_{25} + {\left(x_{14} x_{24} - x_{24}^{2}\right)} x_{45}}{x_{13} x_{24}^{2} x_{45}},\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%100000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 0, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = \frac{x_{15}}{x_{45}}, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{14} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%100011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{14} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{14} x_{45} - x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%100100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{x_{45}}{x_{13} x_{35}}, d_{5} = \frac{1}{x_{13} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}},\\ 
	&a_{45} = 1
\end{align*}

%100101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{x_{45}}{x_{13} x_{35}}, d_{5} = \frac{1}{x_{13} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{x_{13} x_{35} - x_{15}}{x_{13}^{2} x_{35}},\\ 
	&a_{45} = 1
\end{align*}

%100110

First assume $x_{14}\neq \frac{-x_{13}x_{35}}{x_{45}}$.
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{x_{45}}{x_{13} x_{35} + x_{14} x_{45}}, d_{5} = \frac{1}{x_{13} x_{35} + x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{13} x_{35} + x_{14} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{13} - 1}{x_{14}}
\end{align*}

Now assume $x_{14}= \frac{-x_{13}x_{35}}{x_{45}}$.
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{{\left(x_{13} - 1\right)} x_{45}}{x_{13} x_{35}}
\end{align*}
%100111

First assume $x_{14}\neq \frac{-x_{13}x_{35}}{x_{45}}$.
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-53) <==
\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{15} + {\left(x_{13} - 1\right)} x_{45}}{x_{13} x_{35}}
\end{align*}

%101000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 0, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = \frac{x_{15}}{x_{45}}, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = 1
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{14} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%101011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{14}}, d_{5} = \frac{1}{x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{14} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{14} x_{45} - x_{15}}{x_{14}^{2} x_{45}}
\end{align*}

%101100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{x_{45}}{x_{13} x_{35}}, d_{5} = \frac{1}{x_{13} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{13} x_{35}}, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}},\\ 
	&a_{45} = 1
\end{align*}

%101101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{x_{45}}{x_{13} x_{35}}, d_{5} = \frac{1}{x_{13} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{13} x_{35}}, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{x_{13} x_{35} - x_{15}}{x_{13}^{2} x_{35}},\\ 
	&a_{45} = 1
\end{align*}

%101110

First assume $x_{14}\neq \frac{-x_{13}x_{35}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{x_{45}}{x_{13} x_{35} + x_{14} x_{45}}, d_{5} = \frac{1}{x_{13} x_{35} + x_{14} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{13} x_{35} + x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{13} x_{35} + x_{14} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{13} - 1}{x_{14}}
\end{align*}

Now assume $x_{14}= \frac{-x_{13}x_{35}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{{\left(x_{13} - 1\right)} x_{45}}{x_{13} x_{35}}
\end{align*}

%101111

First assume $x_{14}\neq \frac{-x_{13}x_{35}}{x_{45}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 1 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-54) <==
\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = 1, d_{5} = \frac{1}{x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{25}}{x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{15} + {\left(x_{13} - 1\right)} x_{45}}{x_{13} x_{35}}
\end{align*}

%110000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 0, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%110001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = \frac{x_{15}}{x_{24} x_{45}}, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%110010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{24}}{x_{14}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%110011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{24} x_{45} - x_{15}}{x_{14} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{15}}{x_{14} x_{24} x_{45}}
\end{align*}

%110100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{13} x_{35}}{x_{24} x_{45}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = \frac{1}{x_{13}},\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%110101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{13} x_{35}}{x_{24} x_{45}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = \frac{x_{24} x_{45} - x_{15}}{x_{13} x_{24} x_{45}},\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%110110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{13} x_{35} + x_{14} x_{45}}{x_{24} x_{45}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = -\frac{x_{14} - x_{24}}{x_{13} x_{24}},\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%110111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{13} x_{35} + x_{14} x_{45}}{x_{24} x_{45}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = -\frac{x_{15} + {\left(x_{14} - x_{24}\right)} x_{45}}{x_{13} x_{24} x_{45}},\\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%111000
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = 0, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%111001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 1, a_{14} = \frac{x_{15}}{x_{24} x_{45}}, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%111010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{24}^{2} x_{45} + x_{14} x_{25}}{x_{14} x_{24} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%111011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = \frac{x_{24}^{2} x_{45} - x_{15} x_{24} + x_{14} x_{25}}{x_{14} x_{24} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{15}}{x_{14} x_{24} x_{45}}
\end{align*}

%111100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0\\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{13} x_{35}}{x_{24} x_{45}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = \frac{1}{x_{13}},\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%111101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{24}}, d_{5} = \frac{1}{x_{24} x_{45}},\\ 
	&a_{12} = \frac{x_{13} x_{35}}{x_{24} x_{45}}, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{35}}{x_{24} x_{45}}, a_{35} = \frac{x_{24} x_{45} - x_{15}}{x_{13} x_{24} x_{45}},\\ 
	&a_{45} = \frac{x_{24} x_{45} - x_{25}}{x_{24}^{2} x_{45}}
\end{align*}

%111110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & 0 & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 1 & 0 \\
		0 & 0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-55) <==
\begin{matrix}
				1 & 0 & 0 & 0 & x_{15} \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 1 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{15}}, \\ 
			&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1, \\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
			&a_{34} = 1, a_{35} = 1, \\ 
			&a_{45} = 0
		\end{align*}
		
		%000010
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%000011
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & x_{15} \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 1 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
			&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%000100
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = 0,\\ 
			&a_{45} = 0
		\end{align*}
		
		%000101
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & x_{15} \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{15}}{x_{13}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%000110
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = 0,\\ 
			&a_{45} = 0
		\end{align*}
		
		%000111
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & x_{15} \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = -\frac{x_{15}}{x_{13}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%001000
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%001001
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & x_{15} \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = \frac{x_{15}}{x_{25}}, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%001010
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & 0 \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%001011
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & x_{15} \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = \frac{x_{15}}{x_{25}}, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%001100
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & 0 \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%001101
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & x_{15} \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{15} - x_{25}}{x_{13} x_{25}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%001110
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & 0 \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = \frac{1}{x_{13}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%001111
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & x_{15} \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = -\frac{x_{15} - x_{25}}{x_{13} x_{25}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%010000
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%010001
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & x_{15} \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 1 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
			&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%010010
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & 0 \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%010011
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & x_{15} \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 1 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
			&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%010100
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & 0 \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = 0,\\ 
			&a_{45} = 0
		\end{align*}
		
		%010101
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & x_{15} \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{15}}{x_{13}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%010110
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & 0 \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = 0,\\ 
			&a_{45} = 0
		\end{align*}
		
		%010111
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & x_{15} \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = -\frac{x_{15}}{x_{13}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%011000
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%011001
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & x_{15} \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = \frac{x_{15}}{x_{25}}, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%011010
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & 0 \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%011011
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & x_{15} \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = \frac{x_{15}}{x_{25}}, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = 0
		\end{align*}
		
		%011100
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & 0 \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%011101
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & x_{15} \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{15} - x_{25}}{x_{13} x_{25}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%011110
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & 0 \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = \frac{1}{x_{13}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%011111
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & x_{15} \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & 0  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = -\frac{x_{15} - x_{25}}{x_{13} x_{25}},\\ 
			&a_{45} = 0
		\end{align*}
		
		%100000
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{34}}
		\end{align*}
		
		%100001
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & x_{15} \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 1 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
			&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{15} x_{34}}
		\end{align*}
		
		%100010
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 1 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = -\frac{x_{34}}{x_{14} x_{35}},\\ 
			&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = \frac{1}{x_{14}}
		\end{align*}
		
		%100011
		
		First assume $x_{15}\neq \frac{x_{14}x_{35}}{x_{34}}$
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & x_{15} \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 1 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{x_{34}}{x_{15} x_{34} - x_{14} x_{35}},\\ 
			&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{15} x_{34} - x_{14} x_{35}}
		\end{align*}
		
		Now assume $x_{15}= \frac{x_{14}x_{35}}{x_{34}}$
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & x_{15} \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{34}}
		\end{align*}

		%100100
		
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = 0,\\ 
			&a_{45} = -\frac{x_{35}}{x_{34}}
		\end{align*}
		
		%100101
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & x_{15} \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{15}}{x_{13}},\\ 
			&a_{45} = -\frac{x_{35}}{x_{34}}
		\end{align*}
		
		%100110
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = \frac{x_{14} x_{35}}{x_{13} x_{34}},\\ 
			&a_{45} = -\frac{x_{35}}{x_{34}}
		\end{align*}
		
		%100111
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & x_{15} \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = -\frac{x_{15} x_{34} - x_{14} x_{35}}{x_{13} x_{34}},\\ 
			&a_{45} = -\frac{x_{35}}{x_{34}}
		\end{align*}
		
		%101000
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34}}
		\end{align*}
		
		%101001
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & x_{15} \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = \frac{x_{15}}{x_{25}}, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34}}
		\end{align*}
		
		%101010
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & 0 \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = -\frac{x_{14} x_{35}}{x_{25} x_{34}}, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34}}
		\end{align*}
		
		%101011
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & x_{15} \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = \frac{x_{15} x_{34} - x_{14} x_{35}}{x_{25} x_{34}}, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34}}
		\end{align*}
		
		%101100
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & 0 \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}},\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34}}
		\end{align*}
		
		%101101
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & x_{15} \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{15} - x_{25}}{x_{13} x_{25}},\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34}}
		\end{align*}
		
		%101110
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & 0 \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = \frac{x_{25} x_{34} + x_{14} x_{35}}{x_{13} x_{25} x_{34}},\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34}}
		\end{align*}
		
		%101111
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & x_{15} \\
				0 & 1 & 0 & 0 & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{25}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = \frac{x_{14} x_{35} - {\left(x_{15} - x_{25}\right)} x_{34}}{x_{13} x_{25} x_{34}},\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34}}
		\end{align*}
		
		%110000
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = -\frac{x_{34}}{x_{24} x_{35}},\\ 
			&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = \frac{1}{x_{24}}
		\end{align*}
		
		%110001
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & x_{15} \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = -\frac{x_{34}}{x_{24} x_{35}},\\ 
			&a_{12} = -\frac{x_{15} x_{34}}{x_{24} x_{35}}, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = \frac{1}{x_{24}}
		\end{align*}
		
		%110010
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & 0 \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = -\frac{x_{34}}{x_{24} x_{35}},\\ 
			&a_{12} = \frac{x_{14}}{x_{24}}, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = \frac{1}{x_{24}}
		\end{align*}
		
		%110011
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & x_{15} \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = -\frac{x_{34}}{x_{24} x_{35}},\\ 
			&a_{12} = -\frac{x_{15} x_{34} - x_{14} x_{35}}{x_{24} x_{35}}, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = \frac{1}{x_{24}}
		\end{align*}
		
		%110100
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & 0 \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = -\frac{x_{34}}{x_{24} x_{35}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}},\\ 
			&a_{45} = \frac{1}{x_{24}}
		\end{align*}
		
		%110101
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & x_{15} \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = -\frac{x_{34}}{x_{24} x_{35}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{x_{15} x_{34} + x_{24} x_{35}}{x_{13} x_{24} x_{35}},\\ 
			&a_{45} = \frac{1}{x_{24}}
		\end{align*}
		
		%110110
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & 0 \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = -\frac{x_{34}}{x_{24} x_{35}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = -\frac{x_{14} - x_{24}}{x_{13} x_{24}},\\ 
			&a_{45} = \frac{1}{x_{24}}
		\end{align*}
		
		%110111
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & x_{14} & x_{15} \\
				0 & 1 & 0 & x_{24} & 0 \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}

==> (inline-56) <==
\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{x_{34}}{x_{25} x_{34} - x_{24} x_{35}},\\ 
			&a_{12} = 0, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34} - x_{24} x_{35}}
		\end{align*}
		
		Now assume $x_{25}= \frac{x_{24}x_{35}}{x_{34}}$.
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{34}}
		\end{align*}
		%111001
		
		First assume $x_{25}\neq \frac{x_{24}x_{35}}{x_{34}}$.
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & x_{15} \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{x_{34}}{x_{25} x_{34} - x_{24} x_{35}},\\ 
			&a_{12} = \frac{x_{15} x_{34}}{x_{25} x_{34} - x_{24} x_{35}}, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34} - x_{24} x_{35}}
		\end{align*}

		Now assume $x_{25}= \frac{x_{24}x_{35}}{x_{34}}$.
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & 0 & x_{15} \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 1 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{15}},\\ 
			&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{15} x_{34}}
		\end{align*}
		
		%111010
		First assume $x_{25}\neq \frac{x_{24}x_{35}}{x_{34}}$.
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & 0 \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{x_{34}}{x_{25} x_{34} - x_{24} x_{35}},\\ 
			&a_{12} = -\frac{x_{14} x_{35}}{x_{25} x_{34} - x_{24} x_{35}}, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34} - x_{24} x_{35}}
		\end{align*}
		
		Now assume $x_{25}= \frac{x_{24}x_{35}}{x_{34}}$.
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & 0 \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 1 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = -\frac{x_{34}}{x_{14} x_{35}},\\ 
			&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = \frac{1}{x_{14}}
		\end{align*}
		
		%111011
		First assume $x_{25}\neq \frac{x_{24}x_{35}}{x_{34}}$.
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & x_{15} \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}

==> (inline-57) <==
\begin{matrix}
				1 & 0 & 0 & x_{14} & x_{15} \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 1 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{x_{34}}{x_{15} x_{34} - x_{14} x_{35}},\\ 
			&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{15} x_{34} - x_{14} x_{35}}
		\end{align*}

		Now assume $x_{25}= \frac{x_{24}x_{35}}{x_{34}}$ and $x_{15}= \frac{x_{14}x_{35}}{x_{34}}$.
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & 0 & x_{14} & x_{15} \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 0 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = 1, a_{35} = 1,\\ 
			&a_{45} = -\frac{x_{35}}{x_{34}}
		\end{align*}
		
		%111100
		
		First assume $x_{25}\neq \frac{x_{24}x_{35}}{x_{34}}$.
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & 0 \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{x_{34}}{x_{25} x_{34} - x_{24} x_{35}},\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}},\\ 
			&a_{45} = -\frac{x_{35}}{x_{25} x_{34} - x_{24} x_{35}}
		\end{align*}

		Now assume $x_{25}= \frac{x_{24}x_{35}}{x_{34}}$.
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & 0 \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}\right)
		\end{equation*} \newline
		Where matrix $A$ has entries
		\begin{align*}
			&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
			&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
			&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
			&a_{34} = \frac{1}{x_{13}}, a_{35} = 0,\\ 
			&a_{45} = -\frac{x_{35}}{x_{34}}
		\end{align*}
		
		%111101
		First assume $x_{25}\neq \frac{x_{24}x_{35}}{x_{34}}$.
		\begin{equation*}x=\left(\begin{matrix}
				1 & 0 & x_{13} & 0 & x_{15} \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 1 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}

==> (inline-58) <==
\begin{matrix}
				1 & 0 & x_{13} & x_{14} & x_{15} \\
				0 & 1 & 0 & x_{24} & x_{25} \\
				0 & 0 & 1 & x_{34} & x_{35}  \\
				0 & 0 & 0 & 1 & 0  \\
				0 & 0 & 0 & 0 & 1 \\
			\end{matrix}\right),x^A=\left(\begin{matrix}
				1 & 0 & 1 & 0 & 0 \\
				0 & 1 & 0 & 0 & 0 \\
				0 & 0 & 1 & 1 & 0 \\
				0 & 0 & 0 & 1 & 0 \\
				0 & 0 & 0 & 0 & 1
			\end{matrix}
\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = \frac{x_{15}}{x_{34} x_{45}}, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{34}}
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1 
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}}{x_{14}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34} x_{45} - x_{15}}{x_{14} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{15}}{x_{14} x_{34} x_{45}}
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 11\\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = \frac{1}{x_{13} x_{34}}
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{x_{13} x_{34} x_{45} - x_{15}}{x_{13}^{2} x_{34} x_{45}}, \\ 
	&a_{45} = \frac{1}{x_{13} x_{34}}
\end{align*}

%000110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}}, a_{35} = \frac{x_{13}^{2} x_{34}^{2} - x_{13} x_{14} x_{34} + x_{14}^{2}}{x_{13}^{3} x_{34}^{2}}, \\ 
	&a_{45} = \frac{x_{13} x_{34} - x_{14}}{x_{13}^{2} x_{34}^{2}}
\end{align*}

%000111
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-59) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = 0, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{34}}
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = \frac{x_{15}}{x_{34} x_{45}}, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{34}}
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}}{x_{14}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34} x_{45} - x_{15}}{x_{14} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{15}}{x_{14} x_{34} x_{45}}
\end{align*}

%001100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{13} x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = \frac{1}{x_{13} x_{34}}
\end{align*}

%001101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{13} x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{x_{13} x_{34} x_{45} - x_{15}}{x_{13}^{2} x_{34} x_{45}}, \\ 
	&a_{45} = \frac{1}{x_{13} x_{34}}
\end{align*}

%001110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-60) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = 0, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}}{x_{24}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = \frac{x_{15}}{x_{34} x_{45}}, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}}{x_{24}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = \frac{x_{24}}{x_{14}}, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}}{x_{14}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%010011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = \frac{x_{24} x_{34} x_{45} - x_{15} x_{24}}{x_{14} x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34} x_{45} - x_{15}}{x_{14} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{15}}{x_{14} x_{34} x_{45}}
\end{align*}

%010100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = \frac{x_{24}}{x_{13} x_{34}}, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = \frac{1}{x_{13} x_{34}}
\end{align*}

%010101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = \frac{x_{24}}{x_{13} x_{34}}, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{x_{13} x_{34} x_{45} - x_{15}}{x_{13}^{2} x_{34} x_{45}}, \\ 
	&a_{45} = \frac{1}{x_{13} x_{34}}
\end{align*}

%010110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-61) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = 0, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34} x_{45} - x_{25}}{x_{24} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{25}}{x_{24} x_{34} x_{45}}
\end{align*}

%011001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = \frac{x_{15}}{x_{34} x_{45}}, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34} x_{45} - x_{25}}{x_{24} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{25}}{x_{24} x_{34} x_{45}}
\end{align*}

%011010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = \frac{x_{24} x_{34} x_{45} + x_{14} x_{25}}{x_{14} x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}}{x_{14}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%011011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = \frac{x_{24} x_{34} x_{45} - x_{15} x_{24} + x_{14} x_{25}}{x_{14} x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34} x_{45} - x_{15}}{x_{14} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{15}}{x_{14} x_{34} x_{45}}
\end{align*}

%011100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1\\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = \frac{x_{24} x_{45} + x_{25}}{x_{13} x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = \frac{1}{x_{13} x_{34}}
\end{align*}

%011101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = \frac{x_{24} x_{45} + x_{25}}{x_{13} x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{x_{13} x_{34} x_{45} - x_{15}}{x_{13}^{2} x_{34} x_{45}}, \\ 
	&a_{45} = \frac{1}{x_{13} x_{34}}
\end{align*}

%011110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-62) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = 0, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{34}^{2} x_{45}}
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = \frac{x_{15}}{x_{34} x_{45}}, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{34}^{2} x_{45}}
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}^{2} x_{45} + x_{14} x_{35}}{x_{14} x_{34} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%100011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}^{2} x_{45} - x_{15} x_{34} + x_{14} x_{35}}{x_{14} x_{34} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{15}}{x_{14} x_{34} x_{45}}
\end{align*}

%100100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{13} x_{34}^{2} x_{45}}
\end{align*}

%100101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{x_{13} x_{34} x_{45} - x_{15}}{x_{13}^{2} x_{34} x_{45}}, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{13} x_{34}^{2} x_{45}}
\end{align*}

%100110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-63) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = 0, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{1 x_{25}}{x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{1 x_{34} x_{45} - 1 x_{35}}{x_{34}^{2} x_{45}}
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = \frac{1 x_{15}}{x_{34} x_{45}}, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{1 x_{25}}{x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = \frac{1 x_{34} x_{45} - 1 x_{35}}{x_{34}^{2} x_{45}}
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}^{2} x_{45} + x_{14} x_{35}}{x_{14} x_{34} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%101011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}^{2} x_{45} - x_{15} x_{34} + x_{14} x_{35}}{x_{14} x_{34} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{15}}{x_{14} x_{34} x_{45}}
\end{align*}

%101100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{13} x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{13} x_{34}^{2} x_{45}}
\end{align*}

%101101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{13} x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{x_{13} x_{34} x_{45} - x_{15}}{x_{13}^{2} x_{34} x_{45}}, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{13} x_{34}^{2} x_{45}}
\end{align*}

%101110
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-64) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = 0, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}^{2} x_{45} + x_{24} x_{35}}{x_{24} x_{34} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%110001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = \frac{x_{15}}{x_{34} x_{45}}, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}^{2} x_{45} + x_{24} x_{35}}{x_{24} x_{34} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{24}}
\end{align*}

%110010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = \frac{x_{24}}{x_{14}}, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}^{2} x_{45} + x_{14} x_{35}}{x_{14} x_{34} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%110011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = \frac{x_{24} x_{34} x_{45} - x_{15} x_{24}}{x_{14} x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}^{2} x_{45} - x_{15} x_{34} + x_{14} x_{35}}{x_{14} x_{34} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{15}}{x_{14} x_{34} x_{45}}
\end{align*}

%110100
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{13} x_{34}}, a_{24} = \frac{x_{24} x_{34} x_{45} - x_{24} x_{35}}{x_{13} x_{34}^{2} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = \frac{1}{x_{13}}, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{13} x_{34}^{2} x_{45}}
\end{align*}

%110101
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-65) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = 0, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}^{2} x_{45} - x_{25} x_{34} + x_{24} x_{35}}{x_{24} x_{34} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{25}}{x_{24} x_{34} x_{45}}
\end{align*}

%111001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = \frac{x_{15}}{x_{34} x_{45}}, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}^{2} x_{45} - x_{25} x_{34} + x_{24} x_{35}}{x_{24} x_{34} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{25}}{x_{24} x_{34} x_{45}}
\end{align*}

%111010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = \frac{x_{24}}{x_{34}}, a_{24} = \frac{x_{24} x_{34} x_{45} + x_{14} x_{25}}{x_{14} x_{34} x_{45}}, a_{25} = 1, \\ 
	&a_{34} = \frac{x_{34}^{2} x_{45} + x_{14} x_{35}}{x_{14} x_{34} x_{45}}, a_{35} = 1, \\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%111011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-66) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14} - x_{34}}{x_{12} x_{34}}, a_{25} = 0,\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14} - x_{34}}{x_{12} x_{34}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12}}{x_{13}}, \\ 
	&a_{45} = 0
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1 
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12} + x_{15}}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

%000110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{13} x_{34} + x_{14}}{x_{13}^{2} x_{34}}, a_{35} = -\frac{x_{12}}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

%000111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{13} x_{34} + x_{14}}{x_{13}^{2} x_{34}}, a_{35} = -\frac{x_{12} + x_{15}}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

%001000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}}, \\ 
	&a_{34} = 1, a_{35} = 1, \\ 
	&a_{45} = 0
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{25} - x_{15}}{x_{12}^{2} x_{25}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14} - x_{34}}{x_{12} x_{34}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14} - x_{34}}{x_{12} x_{34}}, a_{25} = \frac{x_{12} x_{25} - x_{15}}{x_{12}^{2} x_{25}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%001100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1, \\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12} - 1}{x_{13}}, \\ 
	&a_{45} = 0
\end{align*}

%001101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{15} + {\left(x_{12}^{2} - x_{12}\right)} x_{25}}{x_{12} x_{13} x_{25}},\\ 
	&a_{45} = 0
\end{align*}

%001110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{13} x_{34} + x_{14}}{x_{13}^{2} x_{34}}, a_{35} = -\frac{x_{12} - 1}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

%001111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{13} x_{34} + x_{14}}{x_{13}^{2} x_{34}}, a_{35} = -\frac{x_{15} + {\left(x_{12}^{2} - x_{12}\right)} x_{25}}{x_{12} x_{13} x_{25}},\\ 
	&a_{45} = 0
\end{align*}

%010000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = 0,\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}}, a_{25} = 0,\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%010011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%010100

First assume $x_{24}\neq \frac{-x_{13}x_{34}}{x_{12}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24} + x_{13} x_{34}}, d_{4} = \frac{1}{x_{12} x_{24} + x_{13} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{24}}{x_{12} x_{24} + x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12}}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

Now assume $x_{24}= \frac{-x_{13}x_{34}}{x_{12}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12}}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

%010101

First assume $x_{24}\neq \frac{-x_{13}x_{34}}{x_{12}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24} + x_{13} x_{34}}, d_{4} = \frac{1}{x_{12} x_{24} + x_{13} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{24}}{x_{12} x_{24} + x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12} + x_{15}}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

Now assume $x_{24}= \frac{-x_{13}x_{34}}{x_{12}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12} + x_{15}}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

%010110

First assume $x_{24}\neq \frac{-x_{13}x_{34}}{x_{12}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-67) <==
\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{14} + {\left(x_{12} - 1\right)} x_{34}}{x_{13} x_{34}}, a_{35} = -\frac{x_{12} + x_{15}}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

%011000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%011001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{25} - x_{15}}{x_{12}^{2} x_{25}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%011010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%011011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}}, a_{25} = \frac{x_{12} x_{25} - x_{15}}{x_{12}^{2} x_{25}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = 0
\end{align*}

%011100

First assume $x_{24}\neq \frac{-x_{13}x_{34}}{x_{12}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24} + x_{13} x_{34}}, d_{4} = \frac{1}{x_{12} x_{24} + x_{13} x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{24}}{x_{12} x_{24} + x_{13} x_{34}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12} - 1}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

Now assume $x_{24}= \frac{-x_{13}x_{34}}{x_{12}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12} - 1}{x_{13}},\\ 
	&a_{45} = 0
\end{align*}

%011101

First assume $x_{24}\neq \frac{-x_{13}x_{34}}{x_{12}}$
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-68) <==
\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 0 & 0  \\
		0 & 0 & 0 & 0 & 0 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 & 0
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{14} + {\left(x_{12} - 1\right)} x_{34}}{x_{13} x_{34}}, a_{35} = -\frac{x_{15} + {\left(x_{12}^{2} - x_{12}\right)} x_{25}}{x_{12} x_{13} x_{25}},\\ 
	&a_{45} = 0
\end{align*}

%100000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = 0,\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = -\frac{x_{15}}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14} - x_{34}}{x_{12} x_{34}}, a_{25} = \frac{x_{14} x_{35}}{x_{12} x_{34}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14} - x_{34}}{x_{12} x_{34}}, a_{25} = -\frac{x_{15} x_{34} - x_{14} x_{35}}{x_{12} x_{34}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12}}{x_{13}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12} + x_{15}}{x_{13}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{13} x_{34} + x_{14}}{x_{13}^{2} x_{34}}, a_{35} = -\frac{x_{12} x_{34} - x_{14} x_{35}}{x_{13} x_{34}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%100111
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{13} x_{34} + x_{14}}{x_{13}^{2} x_{34}}, a_{35} = \frac{x_{14} x_{35} - {\left(x_{12} + x_{15}\right)} x_{34}}{x_{13} x_{34}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%101000
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 0 & 0  \\
		0 & 0 & 0 & 0 & 0 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 & 1 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 & 0
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{35}}{x_{12} x_{25} x_{34}}
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{25} - x_{15}}{x_{12}^{2} x_{25}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{35}}{x_{12} x_{25} x_{34}}
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14} - x_{34}}{x_{12} x_{34}}, a_{25} = \frac{x_{12} x_{25} x_{34} + x_{14} x_{35}}{x_{12}^{2} x_{25} x_{34}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{35}}{x_{12} x_{25} x_{34}}
\end{align*}

%101011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = -\frac{x_{14} - x_{34}}{x_{12} x_{34}}, a_{25} = \frac{x_{14} x_{35} + {\left(x_{12} x_{25} - x_{15}\right)} x_{34}}{x_{12}^{2} x_{25} x_{34}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{35}}{x_{12} x_{25} x_{34}}
\end{align*}

%101100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1 
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12} - 1}{x_{13}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{12} x_{25} x_{34}}
\end{align*}

%101101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1 
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{12} x_{25}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{15} + {\left(x_{12}^{2} - x_{12}\right)} x_{25}}{x_{12} x_{13} x_{25}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{12} x_{25} x_{34}}
\end{align*}

%101110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-69) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = -\frac{x_{34}}{x_{12} x_{24} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{12} x_{24}}
\end{align*}

%110001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = -\frac{x_{34}}{x_{12} x_{24} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{24} x_{35} + x_{15} x_{34}}{x_{12}^{2} x_{24} x_{35}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{12} x_{24}}
\end{align*}

%110010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = -\frac{x_{34}}{x_{12} x_{24} x_{35}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}}, a_{25} = \frac{x_{12} x_{24} - x_{14}}{x_{12}^{2} x_{24}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{12} x_{24}}
\end{align*}

%110011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-70) <==
\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12}}{x_{13}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

Now assume $x_{24}= \frac{-x_{13}x_{34}}{x_{12}}$, $x_{24}= \frac{-x_{25}x_{34}}{x_{35}}$ and $x_{24}\neq \frac{-x_{13}x_{34}}{x_{12}}$.
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = 1,\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = -\frac{x_{13}}{x_{12}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = -\frac{x_{12} - 1}{x_{13}}, a_{35} = -\frac{x_{12}}{x_{13}},\\ 
	&a_{45} = -\frac{x_{35}}{x_{34}}
\end{align*}

%111101

First assume $x_{24}\neq \frac{-x_{13}x_{34}}{x_{12}}$ and $x_{24}\neq \frac{-x_{25}x_{34}}{x_{35}}$.
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & 0  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 1 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-71) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{23} x_{34} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 0, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = \frac{x_{23} x_{34} x_{45} - x_{25}}{x_{23}^{2} x_{34} x_{45}},\\ 
	&a_{45} = \frac{1}{x_{23} x_{34}}
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{23} x_{34} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = \frac{x_{15}}{x_{23} x_{34} x_{45}}, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = \frac{x_{23} x_{34} x_{45} - x_{25}}{x_{23}^{2} x_{34} x_{45}},\\ 
	&a_{45} = \frac{1}{x_{23} x_{34}}
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{23} x_{34} x_{45}},\\ 
	&a_{12} = 0, a_{13} = \frac{x_{14}}{x_{23} x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{x_{23} x_{34}}{x_{14}}, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{x_{34}}{x_{14}}, a_{35} = \frac{x_{23} x_{34} x_{45} - x_{25}}{x_{23}^{2} x_{34} x_{45}},\\ 
	&a_{45} = \frac{1}{x_{14}}
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-72) <==
\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{23} x_{34} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = 0, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = \frac{x_{23} x_{34} x_{45} - x_{25}}{x_{23}^{2} x_{34} x_{45}},\\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{23} x_{34}^{2} x_{45}}
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & 0 & x_{15} \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = 1, d_{3} = \frac{1}{x_{23}}, d_{4} = \frac{1}{x_{23} x_{34}}, d_{5} = \frac{1}{x_{23} x_{34} x_{45}},\\ 
	&a_{12} = 0, a_{13} = 0, a_{14} = \frac{1 x_{15}}{x_{23} x_{34} x_{45}}, a_{15} = 1,\\ 
	&a_{23} = 1, a_{24} = 1, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{23}}, a_{35} = \frac{1 x_{23} x_{34} x_{45} - 1 x_{25}}{x_{23}^{2} x_{34} x_{45}},\\ 
	&a_{45} = \frac{1 x_{34} x_{45} - 1 x_{35}}{x_{23} x_{34}^{2} x_{45}}
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & 0 & 0 & x_{14} & 0 \\
		0 & 1 & x_{23} & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 0 & 0 & 0 & 0 \\
		0 & 1 & 1 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-73) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = \frac{x_{34} x_{45} - x_{15}}{x_{12} x_{34} x_{45}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{34}}
\end{align*}

%000010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{34}}{x_{14}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%000011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{34} x_{45} + x_{15}}{x_{14} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{{\left(x_{12} - 1\right)} x_{34} x_{45} + x_{15}}{x_{14} x_{34} x_{45}}
\end{align*}

%000100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{12} - 1}{x_{13}},\\ 
	&a_{45} = \frac{1}{x_{13} x_{34}}
\end{align*}

%000101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}}, \\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1, \\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,  \\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{{\left(x_{12} - 2\right)} x_{13} x_{34} x_{45} + x_{15}}{x_{13}^{2} x_{34} x_{45}},  \\ 
	&a_{45} = \frac{1}{x_{13} x_{34}}
\end{align*}

%000110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-74) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = \frac{x_{12} x_{25}}{x_{34} x_{45}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{34}}
\end{align*}

%001001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = \frac{x_{12} x_{25}}{x_{34} x_{45}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = \frac{x_{34} x_{45} - x_{15}}{x_{12} x_{34} x_{45}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{34}}
\end{align*}

%001010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = \frac{x_{12} x_{25} + x_{14} x_{45}}{x_{34} x_{45}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{34}}{x_{14}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%001011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-75) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = \frac{x_{34}}{x_{12} x_{24}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{12} x_{24}}
\end{align*}

%010001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{24} x_{45} - x_{15}}{x_{12}^{2} x_{24} x_{45}},\\ 
	&a_{34} = \frac{x_{34}}{x_{12} x_{24}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{12} x_{24}}
\end{align*}

%010010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & 0  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-76) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{34}^{2} x_{45}}
\end{align*}

%100001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 1 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 0, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = \frac{x_{34} x_{45} - x_{15}}{x_{12} x_{34} x_{45}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{34}^{2} x_{45}}
\end{align*}

%100010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{34}^{2} x_{45} - x_{14} x_{35}}{x_{14} x_{34} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%100011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = \frac{x_{14}}{x_{34}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{34}^{2} x_{45} + x_{15} x_{34} - x_{14} x_{35}}{x_{14} x_{34} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{{\left(x_{12} - 1\right)} x_{34} x_{45} + x_{15}}{x_{14} x_{34} x_{45}}
\end{align*}

%100100
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{x_{12} - 1}{x_{13}},\\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{13} x_{34}^{2} x_{45}}
\end{align*}

%100101
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & 0 & x_{15} \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{1}{x_{13}}, d_{4} = \frac{1}{x_{13} x_{34}}, d_{5} = \frac{1}{x_{13} x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = 0, a_{25} = 1,\\ 
	&a_{34} = \frac{1}{x_{13}}, a_{35} = -\frac{{\left(x_{12} - 1\right)} x_{13} x_{34} x_{45} + x_{15}}{x_{13}^{2} x_{34} x_{45}},\\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{13} x_{34}^{2} x_{45}}
\end{align*}

%100110
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & x_{13} & x_{14} & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-77) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = \frac{x_{12} x_{25}}{x_{34} x_{45}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{34}^{2} x_{45}}
\end{align*}

%101001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = \frac{x_{12} x_{25}}{x_{34} x_{45}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = \frac{x_{34} x_{45} - x_{15}}{x_{12} x_{34} x_{45}},\\ 
	&a_{34} = 1, a_{35} = 1,\\ 
	&a_{45} = \frac{x_{34} x_{45} - x_{35}}{x_{34}^{2} x_{45}}
\end{align*}

%101010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = 1, d_{4} = \frac{1}{x_{34}}, d_{5} = \frac{1}{x_{34} x_{45}},\\ 
	&a_{12} = 1, a_{13} = \frac{x_{12} x_{25} + x_{14} x_{45}}{x_{34} x_{45}}, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = 0, a_{24} = \frac{x_{25}}{x_{34} x_{45}}, a_{25} = 1,\\ 
	&a_{34} = -\frac{{\left(x_{12} - 1\right)} x_{34}^{2} x_{45} - x_{14} x_{35}}{x_{14} x_{34} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = -\frac{x_{12} - 1}{x_{14}}
\end{align*}

%101011
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & x_{15} \\
		0 & 1 & 0 & 0 & x_{25} \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}

==> (inline-78) <==
\begin{matrix}
		1 & x_{12} & 0 & 0 & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{1}{x_{12}},\\ 
	&a_{34} = \frac{x_{34} x_{45} + x_{35}}{x_{12} x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{12} x_{24}}
\end{align*}

%110001
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & 0 & x_{15} \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}\right)
\end{equation*} \newline
Where matrix $A$ has entries
\begin{align*}
	&d_{1} = 1, d_{2} = \frac{1}{x_{12}}, d_{3} = \frac{x_{34}}{x_{12} x_{24}}, d_{4} = \frac{1}{x_{12} x_{24}}, d_{5} = \frac{1}{x_{12} x_{24} x_{45}},\\ 
	&a_{12} = 1, a_{13} = 1, a_{14} = 1, a_{15} = 1,\\ 
	&a_{23} = \frac{1}{x_{12}}, a_{24} = \frac{1}{x_{12}}, a_{25} = \frac{x_{12} x_{24} x_{45} - x_{15}}{x_{12}^{2} x_{24} x_{45}},\\ 
	&a_{34} = \frac{x_{34} x_{45} + x_{35}}{x_{12} x_{24} x_{45}}, a_{35} = 1,\\ 
	&a_{45} = \frac{1}{x_{12} x_{24}}
\end{align*}

%110010
\begin{equation*}x=\left(\begin{matrix}
		1 & x_{12} & 0 & x_{14} & 0 \\
		0 & 1 & 0 & x_{24} & 0 \\
		0 & 0 & 1 & x_{34} & x_{35}  \\
		0 & 0 & 0 & 1 & x_{45}  \\
		0 & 0 & 0 & 0 & 1 \\
	\end{matrix}\right),x^A=\left(\begin{matrix}
		1 & 1 & 1 & 0 & 0 \\
		0 & 1 & 0 & 0 & 0 \\
		0 & 0 & 1 & 1 & 0 \\
		0 & 0 & 0 & 1 & 1 \\
		0 & 0 & 0 & 0 & 1
	\end{matrix}
